Recursive Graphical Construction for Feynman Diagrams and Their Weights in Ginzburg-Landau Theory

The free energy of the Ginzburg-Landau theory satisfies a nonlinear functional differential equation which is turned into a recursion relation. The latter is solved graphically order by order in the loop expansion to find all connected vacuum diagrams, and their corresponding weights. In this way we determine the connected vacuum diagrams and their weights up to four loops.

==> (inline-0) <==
\begin{tabular}{|cccc|c|}
\,\,\,$L$ &
$n_1$ &
$n_2$ &
$n_3$ &
$W^{(L,n_1,n_2,n_3)}$
\\
\hline
$2$ & $0$ & $0$ & $2$ &
\begin{fmffile}{gl2002a}
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
%
% #1
%
${\displaystyle \frac{1}{2}}$
\parbox{7mm}{\begin{center}
\begin{fmfgraph}(4,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1w,1/2h}{v2}
\fmf{fermion,right=1}{v2,v1} 
\fmf{fermion,right=1}{v1,v2} 
\fmf{photon}{v2,v1}
\fmfdot{v2,v1}
\end{fmfgraph}\end{center}}
%
% #2
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,1h}{v1a}
\fmfforce{1/6w,0h}{v1b}
\fmfforce{1/3w,1/2h}{v2}
\fmfforce{2/3w,1/2h}{v3}
\fmfforce{5/6w,1h}{v4a}
\fmfforce{5/6w,0h}{v4b}
\fmf{fermion,right=1}{v1a,v1b} 
\fmf{plain,right=1}{v1b,v1a} 
\fmf{plain,right=1}{v1,v2}
\fmf{photon}{v2,v3}
\fmf{fermion,right=1}{v4b,v4a} 
\fmf{plain,right=1}{v4a,v4b}
\fmfdot{v2,v3}
\end{fmfgraph}\end{center}}
\end{fmffile}
\\ 
$2$ & $0$ & $1$ & $0$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl2010a}
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,4)
\setval
\fmfforce{1/4w,1h}{v1a}
\fmfforce{1/4w,0h}{v1b}
\fmfforce{1/2w,1/2h}{v2}
\fmfforce{1w,1/2h}{v3}
\fmf{fermion,right=1}{v1a,v1b} 
\fmf{plain,right=1}{v1b,v1a}
\fmf{photon,right=1}{v2,v3,v2}
\fmfdot{v2}
\end{fmfgraph}\end{center}}
\end{fmffile}
\\ 
$2$ & $1$ & $0$ & $0$ & 
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl2100a}
${\displaystyle \frac{1}{2}}$\,
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,4)
\setval
\fmfforce{1/4w,1h}{v1a}
\fmfforce{1/4w,0h}{v1b}
\fmfforce{1/2w,1/2h}{v2}
\fmfforce{3/4w,1h}{v3a}
\fmfforce{3/4w,0h}{v3b}
\fmf{fermion,right=1}{v1a,v1b} 
\fmf{plain,right=1}{v1b,v1a}
\fmf{plain,right=1}{v3a,v3b}
\fmf{fermion,right=1}{v3b,v3a}
\fmfdot{v2}
\end{fmfgraph}\end{center}}
\end{fmffile}
\\ \hline
$3$ & $0$ & $0$ & $4$ & 
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl3004a}
%
% #1
%
${\displaystyle \frac{1}{4}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(4,4)
\setval
\fmfforce{0w,0h}{v1}
\fmfforce{1w,0h}{v2}
\fmfforce{1w,1h}{v3}
\fmfforce{0w,1h}{v4}
\fmf{fermion,right=0.4}{v1,v2}
\fmf{fermion,right=0.4}{v2,v3}
\fmf{fermion,right=0.4}{v3,v4}
\fmf{fermion,right=0.4}{v4,v1}
\fmf{boson}{v1,v3}
\fmf{boson}{v2,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}\end{center}} 
%
% #2
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(4,4)
\setval
\fmfforce{0w,0h}{v1}
\fmfforce{1w,0h}{v2}
\fmfforce{1w,1h}{v3}
\fmfforce{0w,1h}{v4}
\fmf{fermion,right=0.4}{v1,v2}
\fmf{fermion,right=0.4}{v2,v3}
\fmf{fermion,right=0.4}{v3,v4}
\fmf{fermion,right=0.4}{v4,v1}
\fmf{boson,right=0.4}{v1,v4}
\fmf{boson,left=0.4}{v2,v3}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}\end{center}} 
%
% #3
%
${\displaystyle \frac{1}{4}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,1h}{v1}
\fmfforce{1/6w,0h}{v2}
\fmfforce{5/6w,1h}{v3}
\fmfforce{5/6w,0h}{v4}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson}{v1,v3}
\fmf{boson}{v2,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #4
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,1h}{v1}
\fmfforce{1/6w,0h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,1h}{v5}
\fmfforce{5/6w,0h}{v6}
\fmf{fermion,right=1}{v1,v2}
\fmf{plain,left=1}{v1,v2}
\fmf{boson}{v4,v3}
\fmf{boson}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{fermion,right=0.4}{v5,v4}
\fmf{fermion,right=0.4}{v4,v6}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #5
%
${\displaystyle \frac{1}{2}}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,1h}{v1a}
\fmfforce{1/10w,0h}{v1b}
\fmfforce{1/5w,1/2h}{v2}
\fmfforce{2/5w,1/2h}{v3}
\fmfforce{3/5w,1/2h}{v4}
\fmfforce{4/5w,1/2h}{v5}
\fmfforce{9/10w,1h}{v6a}
\fmfforce{9/10w,0h}{v6b}
\fmf{fermion,right=1}{v1a,v1b}
\fmf{plain,right=1}{v1b,v1a}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v6b,v6a}
\fmf{plain,right=1}{v6a,v6b}
\fmf{boson}{v2,v3}
\fmf{boson}{v4,v5}
\fmfdot{v2,v3,v4,v5}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\
$3$ & $0$ & $1$ & $2$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl3012a}
%
% #1
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/2w,1/2h}{v2}
\fmfforce{3/4w,1h}{v3}
\fmfforce{3/4w,0h}{v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=0.4}{v2,v4}
\fmf{boson,left=1}{v2,v1,v2}
\fmf{boson}{v3,v4}
\fmfdot{v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #2
%
$1$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,6)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{1w,0.5h}{v2}
\fmfforce{1/2w,0h}{v3}
\fmfforce{0.12w,0.8h}{v4}
\fmfforce{0.88w,0.8h}{v5}
\fmf{fermion,right=0.5}{v5,v4}
\fmf{fermion,right=0.6}{v4,v3}
\fmf{fermion,right=0.6}{v3,v5}
\fmf{boson}{v3,v4}
\fmf{boson}{v3,v5}
\fmfdot{v3,v4,v5}
\end{fmfgraph}\end{center}} 
%
% #3
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,1h}{v1}
\fmfforce{1/6w,0h}{v2}
\fmfforce{2/3w,1/2h}{v3}
\fmfforce{5/6w,1h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{boson,left=0.2}{v1,v3}
\fmf{boson,right=0.2}{v2,v3}
\fmfdot{v1,v2,v3}
\end{fmfgraph}
\end{center}}
%
% #4
%
${\displaystyle \frac{1}{2}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/4w,1/2h}{v2}
\fmfforce{1/2w,1/2h}{v3}
\fmfforce{3/4w,1/2h}{v4}
\fmfforce{7/8w,1h}{v5a}
\fmfforce{7/8w,0h}{v5b}
\fmf{boson,left=1}{v1,v2,v1}
\fmf{fermion,right=1}{v3,v2}
\fmf{fermion,right=1}{v2,v3}
\fmf{boson}{v3,v4}
\fmf{fermion,right=1}{v5b,v5a}
\fmf{plain,right=1}{v5a,v5b}
\fmfdot{v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #5
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/3w,1/2h}{v2}
\fmfforce{2/3w,1/2h}{v3}
\fmfforce{5/6w,1h}{v4a}
\fmfforce{5/6w,0h}{v4b}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,left=1}{v2,v1}
\fmf{boson}{v1,v3}
\fmf{fermion,right=1}{v4b,v4a}
\fmf{plain,right=1}{v4a,v4b}
\fmfdot{v2,v3,v1}
\end{fmfgraph}
\end{center}}
%
% #6
%
${\displaystyle \frac{1}{2}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,6)
\setval
\fmfforce{1/8w,2/3h}{v1}
\fmfforce{1/8w,0h}{v2}
\fmfforce{1/4w,1/3h}{v3}
\fmfforce{2/4w,1/3h}{v4}
\fmfforce{3/8w,2/3h}{v5}
\fmfforce{5/8w,2/3h}{v6}
\fmfforce{3/4w,1/3h}{v7}
\fmfforce{7/8w,2/3h}{v8}
\fmfforce{7/8w,0h}{v9}
\fmf{fermion,right=1}{v1,v2}
\fmf{plain,right=1}{v2,v1}
\fmf{boson}{v3,v4}
\fmf{fermion,right=1}{v6,v5}
\fmf{plain,right=1}{v5,v6}
\fmf{boson}{v4,v7}
\fmf{fermion,right=1}{v9,v8}
\fmf{plain,right=1}{v8,v9}
\fmfdot{v3,v4,v7}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\
$3$ & $0$ & $2$ & $0$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl3020a}
%
% #1
%
${\displaystyle \frac{1}{4}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,4)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{1w,0.5h}{v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{photon,left=0.4}{v1,v2,v1}
\fmfdot{v1,v2}
\end{fmfgraph}\end{center}} 
%
% #2
%
${\displaystyle \frac{1}{8}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/3w,1/2h}{v2}
\fmfforce{2/3w,1/2h}{v3}
\fmfforce{1w,1/2h}{v4}
\fmf{boson,left=1}{v1,v2,v1}
\fmf{boson,left=1}{v3,v4,v3}
\fmf{fermion,right=1}{v3,v2}
\fmf{fermion,right=1}{v2,v3}
\fmfdot{v2,v3}
\end{fmfgraph}
\end{center}}
%
% #3
%
${\displaystyle \frac{1}{4}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,1h}{v1a}
\fmfforce{1/6w,0h}{v1b}
\fmfforce{1/3w,1/2h}{v2}
\fmfforce{2/3w,1/2h}{v3}
\fmfforce{5/6w,1h}{v4a}
\fmfforce{5/6w,0h}{v4b}
\fmf{boson,left=1}{v2,v3,v2}
\fmf{fermion,right=1}{v1a,v1b}
\fmf{plain,right=1}{v1b,v1a}
\fmf{fermion,right=1}{v4b,v4a}
\fmf{plain,right=1}{v4a,v4b}
\fmfdot{v2,v3}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\
$3$ & $1$ & $0$ & $2$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl3102a}
%
% #1
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,4)
\setval
\fmfforce{1/4w,1h}{v1}
\fmfforce{1/4w,0h}{v2}
\fmfforce{1/2w,1/2h}{v3}
\fmfforce{3/4w,1h}{v4}
\fmfforce{3/4w,0h}{v5}
\fmf{boson}{v4,v5}
\fmf{fermion,right=1}{v1,v2}
\fmf{plain,right=1}{v2,v1}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=0.4}{v4,v3}
\fmf{fermion,right=0.4}{v3,v5}
\fmfdot{v4,v5,v3}
\end{fmfgraph}
\end{center}}
%
% #2
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,6)
\setval
\fmfforce{0w,2/3h}{v1}
\fmfforce{1/2w,2/3h}{v2}
\fmfforce{1w,2/3h}{v3}
\fmf{boson,right=1}{v1,v3}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v3,v2}
\fmf{fermion,right=1}{v2,v3}
\fmfdot{v2,v3,v1}
\end{fmfgraph}
\end{center}}
%
% #3
%
$1$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{1/8w,1h}{v1a}
\fmfforce{1/8w,0h}{v1b}
\fmfforce{1/4w,1/2h}{v2}
\fmfforce{2/4w,1/2h}{v3}
\fmfforce{3/4w,1/2h}{v4}
\fmfforce{7/8w,1h}{v5a}
\fmfforce{7/8w,0h}{v5b}
\fmf{boson}{v4,v3}
\fmf{fermion,right=1}{v1a,v1b}
\fmf{plain,right=1}{v1b,v1a}
\fmf{fermion,right=1}{v3,v2}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=1}{v5b,v5a}
\fmf{plain,right=1}{v5a,v5b}
\fmfdot{v2,v3,v4}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\
$3$ & $1$ & $1$ & $0$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl3110a}
%
% #1
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/3w,1/2h}{v2}
\fmfforce{2/3w,1/2h}{v3}
\fmfforce{5/6w,1h}{v4a}
\fmfforce{5/6w,0h}{v4b}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{fermion,right=1}{v3,v2}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=1}{v4b,v4a}
\fmf{plain,right=1}{v4a,v4b}
\fmfdot{v2,v3}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\
$3$ & $2$ & $0$ & $0$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl3200a}
%
% #1
%
${\displaystyle \frac{1}{8}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,4)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{1w,0.5h}{v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,left=0.4}{v1,v2}
\fmf{fermion,left=0.4}{v2,v1}
\fmfdot{v1,v2}
\end{fmfgraph}\end{center}} 
%
% #2
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,1h}{v1a}
\fmfforce{1/6w,0h}{v1b}
\fmfforce{1/3w,1/2h}{v2}
\fmfforce{2/3w,1/2h}{v3}
\fmfforce{5/6w,1h}{v4a}
\fmfforce{5/6w,0h}{v4b}
\fmf{fermion,right=1}{v1a,v1b}
\fmf{plain,right=1}{v1b,v1a}
\fmf{fermion,right=1}{v3,v2}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=1}{v4b,v4a}
\fmf{plain,right=1}{v4a,v4b}
\fmfdot{v2,v3}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\ \hline
$4$ & $0$ & $0$ & $6$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl4006a}
%
% #1
%
${\displaystyle \frac{1}{6}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,6)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{0.25w,0.933h}{v2}
\fmfforce{0.75w,0.933h}{v3}
\fmfforce{1w,0.5h}{v4}
\fmfforce{0.75w,0.067h}{v5}
\fmfforce{0.25w,0.067h}{v6}
\fmf{fermion,right=0.3}{v1,v6,v5,v4,v3,v2,v1}
\fmf{boson}{v1,v4}
\fmf{boson}{v2,v5}
\fmf{boson}{v3,v6}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #2
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,6)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{0.25w,0.933h}{v2}
\fmfforce{0.75w,0.933h}{v3}
\fmfforce{1w,0.5h}{v4}
\fmfforce{0.75w,0.067h}{v5}
\fmfforce{0.25w,0.067h}{v6}
\fmf{fermion,right=0.3}{v1,v6,v5,v4,v3,v2,v1}
\fmf{boson}{v1,v4}
\fmf{boson}{v2,v6}
\fmf{boson}{v3,v5}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
% 
% #3
%
${\displaystyle \frac{1}{6}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,1h}{v1}
\fmfforce{1/6w,0h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,1h}{v5}
\fmfforce{5/6w,0h}{v6}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v2,v3}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{boson}{v3,v4}
\fmf{boson}{v1,v5}
\fmf{boson}{v2,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{fermion,right=0.4}{v5,v4}
\fmf{fermion,right=0.4}{v4,v6}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
% 
% #4
%
${\displaystyle \frac{1}{6}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,1h}{v1}
\fmfforce{1/6w,0h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,1h}{v5}
\fmfforce{5/6w,0h}{v6}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v2,v3}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{boson}{v3,v4}
\fmf{boson}{v1,v5}
\fmf{boson}{v2,v6}
\fmf{fermion,left=1}{v5,v6}
\fmf{fermion,left=0.4}{v4,v5}
\fmf{fermion,left=0.4}{v6,v4}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
% 
% #5
%
${\displaystyle \frac{1}{3}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,6)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{0.25w,0.933h}{v2}
\fmfforce{0.75w,0.933h}{v3}
\fmfforce{1w,0.5h}{v4}
\fmfforce{0.75w,0.067h}{v5}
\fmfforce{0.25w,0.067h}{v6}
\fmf{fermion,right=0.3}{v1,v6,v5,v4,v3,v2,v1}
\fmf{boson,right=0.7}{v2,v3}
\fmf{boson,right=0.7}{v4,v5}
\fmf{boson,right=0.7}{v6,v1}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}} 
%
% #6
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,6)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{0.25w,0.933h}{v2}
\fmfforce{0.75w,0.933h}{v3}
\fmfforce{1w,0.5h}{v4}
\fmfforce{0.75w,0.067h}{v5}
\fmfforce{0.25w,0.067h}{v6}
\fmf{fermion,right=0.3}{v1,v6,v5,v4,v3,v2,v1}
\fmf{boson,right=0.7}{v2,v3}
\fmf{boson}{v1,v4}
\fmf{boson,right=0.7}{v5,v6}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #7
%
$1$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,6)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{0.25w,0.933h}{v2}
\fmfforce{0.75w,0.933h}{v3}
\fmfforce{1w,0.5h}{v4}
\fmfforce{0.75w,0.067h}{v5}
\fmfforce{0.25w,0.067h}{v6}
\fmf{fermion,right=0.3}{v1,v6,v5,v4,v3,v2,v1}
\fmf{boson,right=0.7}{v2,v3}
\fmf{boson,right=0.2}{v4,v6}
\fmf{boson,right=0.2}{v5,v1}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #8
%
 ${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/6w,0h}{v3}
\fmfforce{1/3w,1/2h}{v4}
\fmfforce{5/6w,1h}{v5}
\fmfforce{5/6w,0h}{v6}
\fmf{fermion,right=0.4}{v1,v3,v4,v2,v1}
\fmf{boson}{v1,v4}
\fmf{boson}{v2,v5}
\fmf{boson}{v3,v6}
\fmf{fermion,right=1}{v5,v6,v5}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\
&&&&
\begin{fmffile}{gl4006b}
%
% #9
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,1h}{v1}
\fmfforce{1/6w,0h}{v2}
\fmfforce{0.03w,3/4h}{v3}
\fmfforce{0.03w,1/4h}{v4}
\fmfforce{5/6w,1h}{v5}
\fmfforce{5/6w,0h}{v6}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.3}{v1,v3,v4,v2}
\fmf{fermion,right=1}{v5,v6,v5}
\fmf{boson}{v1,v5}
\fmf{boson}{v2,v6}
\fmf{boson,left=0.7}{v3,v4}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #10
%
${\displaystyle \frac{1}{6}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/4w,0h}{v2}
\fmfforce{3/4w,0h}{v3}
\fmfforce{1w,1/2h}{v4}
\fmfforce{3/4w,1h}{v5}
\fmfforce{1/4w,1h}{v6}
\fmfforce{1/2w,1/2h}{v7}
\fmf{fermion,right=1}{v6,v5}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{boson}{v2,v3}
\fmf{boson}{v4,v5}
\fmf{boson}{v6,v1}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #11
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{0w,1/2h}{i1}
\fmfforce{1/3w,1/2h}{i2}
\fmfforce{0.045w,0.8h}{v1}
\fmfforce{0.045w,0.2h}{v2}
\fmfforce{0.23w,0.95h}{v3}
\fmfforce{0.23w,0.05h}{v4}
\fmfforce{1/3w,1/2h}{v5}
\fmfforce{2/3w,1/2h}{v6}
\fmfforce{5/6w,1h}{v7}
\fmfforce{5/6w,0h}{v8}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v7,v8}
\fmf{fermion,right=0.3}{v5,v3}
\fmf{fermion,right=0.3}{v3,v1}
\fmf{fermion,right=0.3}{v1,v2}
\fmf{fermion,right=0.3}{v2,v4}
\fmf{fermion,right=0.3}{v4,v5}
\fmf{boson}{v6,v5}
\fmf{boson}{v1,v4}
\fmf{boson}{v2,v3}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #12
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{0w,1/2h}{i1}
\fmfforce{1/3w,1/2h}{i2}
\fmfforce{0.045w,0.8h}{v1}
\fmfforce{0.045w,0.2h}{v2}
\fmfforce{0.23w,0.95h}{v3}
\fmfforce{0.23w,0.05h}{v4}
\fmfforce{1/3w,1/2h}{v5}
\fmfforce{2/3w,1/2h}{v6}
\fmfforce{5/6w,1h}{v7}
\fmfforce{5/6w,0h}{v8}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v7,v8}
\fmf{fermion,right=0.3}{v5,v3}
\fmf{fermion,right=0.3}{v3,v1}
\fmf{fermion,right=0.3}{v1,v2}
\fmf{fermion,right=0.3}{v2,v4}
\fmf{fermion,right=0.3}{v4,v5}
\fmf{boson}{v6,v5}
\fmf{boson}{v3,v4}
\fmf{boson,left=0.7}{v1,v2}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #13
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{0w,1/2h}{i1}
\fmfforce{1/3w,1/2h}{i2}
\fmfforce{0.045w,0.8h}{v1}
\fmfforce{0.045w,0.2h}{v2}
\fmfforce{0.23w,0.95h}{v3}
\fmfforce{0.23w,0.05h}{v4}
\fmfforce{1/3w,1/2h}{v5}
\fmfforce{2/3w,1/2h}{v6}
\fmfforce{5/6w,1h}{v7}
\fmfforce{5/6w,0h}{v8}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v7,v8}
\fmf{fermion,right=0.3}{v5,v3}
\fmf{fermion,right=0.3}{v3,v1}
\fmf{fermion,right=0.3}{v1,v2}
\fmf{fermion,right=0.3}{v2,v4}
\fmf{fermion,right=0.3}{v4,v5}
\fmf{boson}{v6,v5}
\fmf{boson,left=0.7}{v3,v1}
\fmf{boson,left=0.7}{v2,v4}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #14
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,1h}{v1}
\fmfforce{1/6w,0h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,1h}{v5}
\fmfforce{5/6w,0h}{v6}
\fmf{boson}{v1,v2}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v6}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v2,v3}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{fermion,right=1}{v6,v5}
\fmf{fermion,right=0.4}{v5,v4}
\fmf{fermion,right=0.4}{v4,v6}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #15
%
$1$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,1h}{v1}
\fmfforce{1/10w,0h}{v2}
\fmfforce{1/5w,1/2h}{v3}
\fmfforce{2/5w,1/2h}{v6}
\fmfforce{5/10w,1h}{v4}
\fmfforce{5/10w,0h}{v5}
\fmfforce{9/10w,1h}{v7}
\fmfforce{9/10w,0h}{v8}
\fmf{boson}{v3,v6}
\fmf{boson}{v4,v7}
\fmf{boson}{v5,v8}
\fmf{fermion,right=1}{v1,v2}
\fmf{plain,right=1}{v2,v1}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=0.4}{v4,v6}
\fmf{fermion,right=0.4}{v6,v5}
\fmf{fermion,right=1}{v8,v7}
\fmf{fermion,right=1}{v7,v8}
\fmfdot{v3,v4,v5,v6,v7,v8}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4006c}
%
% #16
%
${\displaystyle \frac{1}{2}}$
\parbox{22mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,1h}{v1}
\fmfforce{1/10w,0h}{v2}
\fmfforce{1/5w,1/2h}{v3}
\fmfforce{2/5w,1/2h}{v4}
\fmfforce{5/10w,1h}{v5}
\fmfforce{5/10w,0h}{v6}
\fmfforce{3/5w,1/2h}{v7}
\fmfforce{4/5w,1/2h}{v8}
\fmfforce{9/10w,1h}{v9}
\fmfforce{9/10w,0h}{v10}
\fmf{fermion,right=1}{v1,v2}
\fmf{plain,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v5,v4,v6,v7,v5}
\fmf{fermion,right=1}{v10,v9}
\fmf{plain,right=1}{v9,v10}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v6}
\fmf{boson}{v7,v8}
\fmfdot{v3,v4,v5,v6,v7,v8}
\end{fmfgraph}
\end{center}}
%
% #17
%
$1$
\parbox{22mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,1h}{v1}
\fmfforce{1/10w,0h}{v2}
\fmfforce{1/5w,1/2h}{v3}
\fmfforce{2/5w,1/2h}{v4}
\fmfforce{0.447w,0.9h}{v5}
\fmfforce{0.553w,0.9h}{v6}
\fmfforce{3/5w,1/2h}{v7}
\fmfforce{4/5w,1/2h}{v8}
\fmfforce{9/10w,1h}{v9}
\fmfforce{9/10w,0h}{v10}
\fmf{fermion,right=1}{v4,v7}
\fmf{plain,left=1}{v7,v4}
\fmf{fermion,right=0.4}{v7,v6}
\fmf{fermion,right=0.4}{v6,v5}
\fmf{fermion,right=0.4}{v5,v4}
\fmf{fermion,right=1}{v1,v2}
\fmf{plain,right=1}{v2,v1}
\fmf{fermion,right=1}{v10,v9}
\fmf{plain,right=1}{v9,v10}
\fmf{boson}{v3,v4}
\fmf{boson}{v7,v8}
\fmf{boson,right=0.7}{v5,v6}
\fmfdot{v3,v4,v5,v6,v7,v8}
\end{fmfgraph}
\end{center}}
%
% #18
%
$1$
\parbox{22mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,1h}{v1}
\fmfforce{1/10w,0h}{v2}
\fmfforce{1/5w,1/2h}{v3}
\fmfforce{2/5w,1/2h}{v4}
\fmfforce{3/5w,1/2h}{v5}
\fmfforce{4/5w,1/2h}{v6}
\fmfforce{9/10w,1h}{v7}
\fmfforce{9/10w,0h}{v8}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v2,v3}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v7,v8}
\fmf{boson}{v1,v2}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v6}
\fmfdot{v1,v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #19
%
${\displaystyle \frac{1}{2}}$
\parbox{30mm}{\begin{center}
\begin{fmfgraph}(28,4)
\setval
\fmfforce{1/14w,1h}{v1}
\fmfforce{1/14w,0h}{v2}
\fmfforce{1/7w,1/2h}{v3}
\fmfforce{2/7w,1/2h}{v4}
\fmfforce{3/7w,1/2h}{v5}
\fmfforce{4/7w,1/2h}{v6}
\fmfforce{5/7w,1/2h}{v7}
\fmfforce{6/7w,1/2h}{v8}
\fmfforce{13/14w,1h}{v9}
\fmfforce{13/14w,0h}{v10}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v6}
\fmf{boson}{v7,v8}
\fmf{fermion,right=1}{v1,v2}
\fmf{plain,right=1}{v2,v1}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=1}{v7,v6}
\fmf{fermion,right=1}{v10,v9}
\fmf{plain,right=1}{v9,v10}
\fmfdot{v3,v4,v5,v6,v7,v8}
\end{fmfgraph}
\end{center}}
%
% #20
% 
${\displaystyle \frac{1}{3}}$
\parbox{22mm}{\begin{center}
\begin{fmfgraph}(20,12)
\setval
\fmfforce{1/10w,1/3h}{v1}
\fmfforce{1/10w,0h}{v2}
\fmfforce{1/5w,1/6h}{v3}
\fmfforce{2/5w,1/6h}{v4}
\fmfforce{3/5w,1/6h}{v5}
\fmfforce{4/5w,1/6h}{v6}
\fmfforce{9/10w,1/3h}{v7}
\fmfforce{9/10w,0h}{v8}
\fmfforce{1/2w,1/3h}{v9}
\fmfforce{1/2w,2/3h}{v10}
\fmfforce{2/5w,5/6h}{v11}
\fmfforce{3/5w,5/6h}{v12}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v6}
\fmf{boson}{v9,v10}
\fmf{fermion,right=1}{v1,v2}
\fmf{plain,right=1}{v2,v1}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=0.4}{v5,v9}
\fmf{fermion,right=0.4}{v9,v4}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v7,v8}
\fmf{fermion,right=1}{v12,v11}
\fmf{plain,right=1}{v11,v12}
\fmfdot{v3,v4,v5,v6,v9,v10}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\
$4$ & $0$ & $1$ & $4$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl4014a}
%
% #1
%
${\displaystyle \frac{1}{2}}$
\parbox{13mm}{\begin{center}
\begin{fmfgraph}(10,4)
\setval
\fmfforce{2/10w,0h}{v1}
\fmfforce{2/10w,1h}{v2}
\fmfforce{4/10w,1/2h}{v3}
\fmfforce{8/10w,0h}{v4}
\fmfforce{8/10w,1h}{v5}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v1,v3}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{boson}{v1,v2}
\fmf{boson,left=0.6}{v3,v5}
\fmf{boson,left=0.6}{v4,v3}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}}
%
% #2
%
${\displaystyle \frac{1}{2}}$
\parbox{17mm}{\begin{center}
\begin{fmfgraph}(14,4)
\setval
\fmfforce{0/14w,1/2h}{v1}
\fmfforce{4/14w,1/2h}{v2}
\fmfforce{6/14w,0h}{v3}
\fmfforce{6/14w,1h}{v4}
\fmfforce{12/14w,0h}{v5}
\fmfforce{12/14w,1h}{v6}
\fmf{boson,right=0.6}{v3,v5}
\fmf{boson,right=0.6}{v6,v4}
\fmf{boson,right=1}{v1,v2,v1}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=0.4}{v4,v2}
\fmf{fermion,right=0.4}{v2,v3}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmfdot{v2,v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #3
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{1/2w,0h}{v1}
\fmfforce{1/2w,6/10h}{v2}
\fmfforce{1/6w,8/10h}{v3}
\fmfforce{5/6w,8/10h}{v4}
\fmfforce{0.9/6w,1/10h}{v5}
\fmfforce{0.9/6w,5/10h}{v6}
\fmfforce{5.1/6w,1/10h}{v7}
\fmfforce{5.1/6w,5/10h}{v8}
\fmf{fermion,right=0.2}{v8,v2}
\fmf{fermion,right=0.2}{v2,v6}
\fmf{fermion,right=0.45}{v6,v5}
\fmf{fermion,right=0.45}{v5,v7}
\fmf{fermion,right=0.45}{v7,v8}
\fmf{boson,right=1}{v4,v3,v4}
\fmf{boson,left=0.45}{v7,v8}
\fmf{boson,right=0.45}{v5,v6}
\fmfdot{v2,v5,v6,v7,v8}
\end{fmfgraph}
\end{center}} 
%
% #4
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{1/2w,0h}{v1}
\fmfforce{1/2w,6/10h}{v2}
\fmfforce{1/6w,8/10h}{v3}
\fmfforce{5/6w,8/10h}{v4}
\fmfforce{0.9/6w,1/10h}{v5}
\fmfforce{0.9/6w,5/10h}{v6}
\fmfforce{5.1/6w,1/10h}{v7}
\fmfforce{5.1/6w,5/10h}{v8}
\fmf{fermion,right=0.2}{v8,v2}
\fmf{fermion,right=0.2}{v2,v6}
\fmf{fermion,right=0.45}{v6,v5}
\fmf{fermion,right=0.45}{v5,v7}
\fmf{fermion,right=0.45}{v7,v8}
\fmf{boson,left=1}{v4,v3,v4}
\fmf{boson,right=0.45}{v7,v5}
\fmf{boson,left=0.45}{v8,v6}
\fmfdot{v2,v5,v6,v7,v8}
\end{fmfgraph}
\end{center}} 
%
% #5
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{1/2w,0h}{v1}
\fmfforce{1/2w,6/10h}{v2}
\fmfforce{1/6w,8/10h}{v3}
\fmfforce{5/6w,8/10h}{v4}
\fmfforce{0.9/6w,1/10h}{v5}
\fmfforce{0.9/6w,5/10h}{v6}
\fmfforce{5.1/6w,1/10h}{v7}
\fmfforce{5.1/6w,5/10h}{v8}
\fmf{fermion,right=0.2}{v8,v2}
\fmf{fermion,right=0.2}{v2,v6}
\fmf{fermion,right=0.45}{v6,v5}
\fmf{fermion,right=0.45}{v5,v7}
\fmf{fermion,right=0.45}{v7,v8}
\fmf{boson,right=1}{v4,v3,v4}
\fmf{boson}{v7,v6}
\fmf{boson}{v8,v5}
\fmfdot{v2,v5,v6,v7,v8}
\end{fmfgraph}
\end{center}} 
%
% #6
%
${\displaystyle \frac{1}{2}}$
\parbox{13mm}{\begin{center}
\begin{fmfgraph}(10,4)
\setval
\fmfforce{0/10w,0h}{v1}
\fmfforce{0/10w,1h}{v2}
\fmfforce{4/10w,0h}{v3}
\fmfforce{4/10w,1h}{v4}
\fmfforce{6/10w,1/2h}{v5}
\fmfforce{8/10w,0h}{v6}
\fmfforce{8/10w,1h}{v7}
\fmf{fermion,right=1}{v6,v7}
\fmf{plain,right=1}{v7,v6}
\fmf{fermion,right=0.4}{v2,v1}
\fmf{fermion,right=0.4}{v1,v3}
\fmf{fermion,right=0.4}{v3,v4}
\fmf{fermion,right=0.4}{v4,v2}
\fmf{boson,left=0.6}{v4,v5}
\fmf{boson,left=0.6}{v5,v3}
\fmf{boson,right=0.4}{v1,v2}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}}   
%
% #7
%
${\displaystyle \frac{1}{2}}$
\parbox{13mm}{\begin{center}
\begin{fmfgraph}(10,4)
\setval
\fmfforce{0/10w,1/2h}{v1}
\fmfforce{2/10w,0h}{v2}
\fmfforce{2/10w,1h}{v3}
\fmfforce{4/10w,1/2h}{v4}
\fmfforce{6/10w,1/2h}{v5}
\fmfforce{8/10w,0h}{v6}
\fmfforce{8/10w,1h}{v7}
\fmf{fermion,right=1}{v6,v7}
\fmf{plain,right=1}{v7,v6}
\fmf{fermion,right=0.4}{v1,v2}
\fmf{fermion,right=0.4}{v2,v4}
\fmf{fermion,right=0.4}{v4,v3}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{boson,right=0.6}{v2,v5}
\fmf{boson,right=0.6}{v5,v3}
\fmf{boson}{v1,v4}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #8
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,10)
\setval
\fmfforce{2/12w,0h}{v1}
\fmfforce{2/12w,4/10h}{v2}
\fmfforce{4/12w,2/10h}{v3}
\fmfforce{8/12w,2/10h}{v4}
\fmfforce{10/12w,0h}{v5}
\fmfforce{10/12w,4/10h}{v6}
\fmfforce{6/12w,6/10h}{v7}
\fmfforce{4/12w,8/10h}{v8}
\fmfforce{8/12w,8/10h}{v9}
\fmf{fermion,right=1}{v9,v8}
\fmf{plain,right=1}{v8,v9}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{plain,left=0.4}{v3,v1}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{plain,left=0.4}{v5,v4}
\fmf{boson,right=0.4}{v7,v2}
\fmf{boson,right=0.4}{v6,v7}
\fmf{boson}{v3,v4}
\fmfdot{v2,v3,v4,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #9
%
$1$
\parbox{13mm}{\begin{center}
\begin{fmfgraph}(10,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{2/10w,0h}{v2}
\fmfforce{2/10w,1h}{v3}
\fmfforce{8/10w,0h}{v4}
\fmfforce{8/10w,1h}{v5}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{fermion,right=0.4}{v1,v2}
\fmf{boson,left=0.6}{v3,v5}
\fmf{boson,left=0.4}{v3,v1}
\fmf{boson,left=0.6}{v4,v2}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4014b}
%
% #10
%
$1$
\parbox{13mm}{\begin{center}
\begin{fmfgraph}(10,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{4/10w,1/2h}{v2}
\fmfforce{8/10w,0h}{v3}
\fmfforce{8/10w,1h}{v4}
\fmfforce{10/10w,1/2h}{v5}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=0.4}{v3,v5}
\fmf{fermion,right=0.4}{v5,v4}
\fmf{boson,right=0.6}{v2,v3}
\fmf{boson,right=0.6}{v4,v2}
\fmf{boson,left=1}{v1,v5}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #11
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{1/2w,1h}{v1}
\fmfforce{7.8/8w,5.236/8h}{v2}
\fmfforce{6.35/8w,0.7639/8h}{v3}
\fmfforce{1.65/8w,0.7639/8h}{v4}
\fmfforce{0.2/8w,5.236/8h}{v5}
\fmfforce{1/2w,0h}{v6}
\fmf{fermion,right=0.35}{v2,v1}
\fmf{fermion,right=0.35}{v1,v5}
\fmf{fermion,right=0.35}{v5,v4}
\fmf{fermion,right=0.35}{v4,v3}
\fmf{fermion,right=0.35}{v3,v2}
\fmf{boson,left=0.35}{v2,v1}
\fmf{boson}{v3,v5}
\fmf{boson}{v4,v2}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #12
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{1/2w,1h}{v1}
\fmfforce{7.8/8w,5.236/8h}{v2}
\fmfforce{6.35/8w,0.7639/8h}{v3}
\fmfforce{1.65/8w,0.7639/8h}{v4}
\fmfforce{0.2/8w,5.236/8h}{v5}
\fmfforce{1/2w,0h}{v6}
\fmf{fermion,right=0.35}{v2,v1}
\fmf{fermion,right=0.35}{v1,v5}
\fmf{fermion,right=0.35}{v5,v4}
\fmf{fermion,right=0.35}{v4,v3}
\fmf{fermion,right=0.35}{v3,v2}
\fmf{boson,left=0.35}{v1,v5}
\fmf{boson}{v3,v5}
\fmf{boson}{v4,v2}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #13
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{1/2w,1h}{v1}
\fmfforce{7.8/8w,5.236/8h}{v2}
\fmfforce{6.35/8w,0.7639/8h}{v3}
\fmfforce{1.65/8w,0.7639/8h}{v4}
\fmfforce{0.2/8w,5.236/8h}{v5}
\fmfforce{1/2w,0h}{v6}
\fmf{fermion,right=0.35}{v2,v1}
\fmf{fermion,right=0.35}{v1,v5}
\fmf{fermion,right=0.35}{v5,v4}
\fmf{fermion,right=0.35}{v4,v3}
\fmf{fermion,right=0.35}{v3,v2}
\fmf{boson}{v2,v5}
\fmf{boson}{v1,v4}
\fmf{boson}{v3,v1}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #14
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{1/2w,1h}{v1}
\fmfforce{7.8/8w,5.236/8h}{v2}
\fmfforce{6.35/8w,0.7639/8h}{v3}
\fmfforce{1.65/8w,0.7639/8h}{v4}
\fmfforce{0.2/8w,5.236/8h}{v5}
\fmfforce{1/2w,0h}{v6}
\fmf{fermion,right=0.35}{v2,v1}
\fmf{fermion,right=0.35}{v1,v5}
\fmf{fermion,right=0.35}{v5,v4}
\fmf{fermion,right=0.35}{v4,v3}
\fmf{fermion,right=0.35}{v3,v2}
\fmf{boson,left=0.35}{v1,v5}
\fmf{boson,left=0.35}{v5,v4}
\fmf{boson,left=0.35}{v3,v2}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #15
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{1/2w,1h}{v1}
\fmfforce{7.8/8w,5.236/8h}{v2}
\fmfforce{6.35/8w,0.7639/8h}{v3}
\fmfforce{1.65/8w,0.7639/8h}{v4}
\fmfforce{0.2/8w,5.236/8h}{v5}
\fmfforce{1/2w,0h}{v6}
\fmf{fermion,right=0.35}{v2,v1}
\fmf{fermion,right=0.35}{v1,v5}
\fmf{fermion,right=0.35}{v5,v4}
\fmf{fermion,right=0.35}{v4,v3}
\fmf{fermion,right=0.35}{v3,v2}
\fmf{boson,left=0.35}{v5,v4}
\fmf{boson}{v5,v3}
\fmf{boson,left=0.35}{v2,v1}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #16
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{1/2w,1h}{v1}
\fmfforce{7.8/8w,5.236/8h}{v2}
\fmfforce{6.35/8w,0.7639/8h}{v3}
\fmfforce{1.65/8w,0.7639/8h}{v4}
\fmfforce{0.2/8w,5.236/8h}{v5}
\fmfforce{1/2w,0h}{v6}
\fmf{fermion,right=0.35}{v2,v1}
\fmf{fermion,right=0.35}{v1,v5}
\fmf{fermion,right=0.35}{v5,v4}
\fmf{fermion,right=0.35}{v4,v3}
\fmf{fermion,right=0.35}{v3,v2}
\fmf{boson,left=0.35}{v1,v5}
\fmf{boson}{v5,v2}
\fmf{boson,left=0.35}{v4,v3}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #17
%
$1$
\parbox{13mm}{\begin{center}
\begin{fmfgraph}(10,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{2/10w,0h}{v2}
\fmfforce{2/10w,1h}{v3}
\fmfforce{8/10w,0h}{v4}
\fmfforce{8/10w,1h}{v5}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{fermion,right=0.4}{v1,v2}
\fmf{boson,left=0.6}{v3,v5}
\fmf{boson,left=0.4}{v1,v2}
\fmf{boson,left=0.6}{v4,v2}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4014c}
%
% #18
%
$1$
\parbox{21mm}{\begin{center}
\begin{fmfgraph}(18,4)
\setval
\fmfforce{2/18w,0h}{v1}
\fmfforce{2/18w,1h}{v2}
\fmfforce{4/18w,1/2h}{v3}
\fmfforce{8/18w,0h}{v4}
\fmfforce{8/18w,1h}{v5}
\fmfforce{10/18w,1/2h}{v6}
\fmfforce{14/18w,1/2h}{v7}
\fmfforce{16/18w,0h}{v8}
\fmfforce{16/18w,1h}{v9}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v8,v9}
\fmf{plain,right=1}{v9,v8}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=0.4}{v4,v6}
\fmf{fermion,right=0.4}{v6,v5}
\fmf{boson,right=0.6}{v3,v4}
\fmf{boson,right=0.6}{v5,v3}
\fmf{boson}{v6,v7}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #19
%
$1$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{2/20w,0h}{v1}
\fmfforce{2/20w,1h}{v2}
\fmfforce{4/20w,1/2h}{v3}
\fmfforce{8/20w,1/2h}{v4}
\fmfforce{12/20w,1/2h}{v5}
\fmfforce{16/20w,1/2h}{v6}
\fmfforce{20/20w,1/2h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=1}{v7,v6}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v6}
\fmf{boson,left=1}{v4,v7}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #20
%
${\displaystyle \frac{1}{2}}$
\parbox{21mm}{\begin{center}
\begin{fmfgraph}(18,4)
\setval
\fmfforce{2/18w,0h}{v1}
\fmfforce{2/18w,1h}{v2}
\fmfforce{4/18w,1/2h}{v3}
\fmfforce{8/18w,1/2h}{v4}
\fmfforce{12/18w,1/2h}{v5}
\fmfforce{16/18w,0h}{v6}
\fmfforce{16/18w,1h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=1}{v7,v6}
\fmf{boson}{v3,v4}
\fmf{boson,right=0.6}{v5,v6}
\fmf{boson,right=0.6}{v7,v5}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}}
%
% #21
%
${\displaystyle \frac{1}{2}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,1h}{v2}
\fmfforce{4/16w,1/2h}{v3}
\fmfforce{8/16w,1/2h}{v4}
\fmfforce{12/16w,1/2h}{v5}
\fmfforce{1w,1/2h}{v6}
\fmfforce{14/16w,0h}{v7}
\fmfforce{14/16w,1h}{v8}
\fmf{boson}{v7,v8}
\fmf{boson}{v4,v5}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v7,v8}
\fmf{fermion,right=0.4}{v8,v5}
\fmf{fermion,right=0.4}{v5,v7}
\fmfdot{v3,v4,v5,v7,v8}
\end{fmfgraph}\end{center}} 
%
% #22
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{2/12w,0h}{v1}
\fmfforce{2/12w,1h}{v2}
\fmfforce{4/12w,1/2h}{v3}
\fmfforce{8/12w,1/2h}{v4}
\fmfforce{12/12w,1/2h}{v5}
\fmf{boson}{v1,v2}
\fmf{boson}{v3,v5}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.5}{v1,v3}
\fmf{fermion,right=0.5}{v3,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}\end{center}} 
%
% #23
%
${\displaystyle \frac{1}{2}}$
\parbox{21mm}{\begin{center}
\begin{fmfgraph}(18,6)
\setval
\fmfforce{2/18w,0h}{v1}
\fmfforce{2/18w,2/3h}{v2}
\fmfforce{4/18w,1/3h}{v3}
\fmfforce{8/18w,1/3h}{v4}
\fmfforce{14/18w,1/3h}{v5}
\fmfforce{18/18w,1/3h}{v6}
\fmfforce{9.5/18w,4.5/6h}{v7}
\fmfforce{12.5/18w,4.5/6h}{v8}
\fmf{boson}{v3,v4}
\fmf{boson,right=0.6}{v7,v8}
\fmf{boson,right=1}{v5,v6,v5}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=0.3}{v5,v8}
\fmf{fermion,right=0.3}{v8,v7}
\fmf{fermion,right=0.3}{v7,v4}
\fmfdot{v3,v4,v5,v7,v8}
\end{fmfgraph}\end{center}} 
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4014d}
%
% #24
%
${\displaystyle \frac{1}{2}}$
\parbox{21mm}{\begin{center}
\begin{fmfgraph}(18,6)
\setval
\fmfforce{0/18w,1/3h}{v1}
\fmfforce{4/18w,1/3h}{v2}
\fmfforce{10/18w,1/3h}{v3}
\fmfforce{14/18w,1/3h}{v4}
\fmfforce{16/18w,0h}{v5}
\fmfforce{16/18w,2/3h}{v6}
\fmfforce{5.5/18w,4.5/6h}{v7}
\fmfforce{8.5/18w,4.5/6h}{v8}
\fmf{boson}{v3,v4}
\fmf{boson,right=0.6}{v7,v8}
\fmf{boson,right=1}{v1,v2,v1}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,right=1}{v6,v5}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=0.3}{v3,v8}
\fmf{fermion,right=0.3}{v8,v7}
\fmf{fermion,right=0.3}{v7,v2}
\fmfdot{v2,v3,v4,v7,v8}
\end{fmfgraph}\end{center}} 
%
% #25
%
${\displaystyle \frac{1}{2}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,1h}{v2}
\fmfforce{4/16w,1/2h}{v3}
\fmfforce{8/16w,1/2h}{v4}
\fmfforce{10/16w,0h}{v5}
\fmfforce{10/16w,1h}{v6}
\fmfforce{12/16w,1/2h}{v7}
\fmfforce{16/16w,1/2h}{v8}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v6}
\fmf{boson,right=1}{v7,v8,v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v4,v5}
\fmf{fermion,right=0.4}{v5,v7}
\fmf{fermion,right=0.4}{v7,v6}
\fmf{fermion,right=0.4}{v6,v4}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}\end{center}} 
%
% #26
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{2/12w,0h}{v1}
\fmfforce{2/12w,1h}{v2}
\fmfforce{4/12w,1/2h}{v3}
\fmfforce{8/12w,1/2h}{v4}
\fmfforce{10/12w,0h}{v5}
\fmfforce{10/12w,1h}{v6}
\fmfforce{12/12w,1/2h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v7,v6}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{fermion,right=0.4}{v4,v5}
\fmf{fermion,right=0.4}{v5,v7}
\fmf{boson,right=0.4}{v6,v7}
\fmf{boson,left=0.4}{v4,v5}
\fmf{boson}{v3,v4}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #27
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{2/12w,0h}{v1}
\fmfforce{2/12w,1h}{v2}
\fmfforce{4/12w,1/2h}{v3}
\fmfforce{8/12w,1/2h}{v4}
\fmfforce{10/12w,0h}{v5}
\fmfforce{10/12w,1h}{v6}
\fmfforce{12/12w,1/2h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v7,v6}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{fermion,right=0.4}{v4,v5}
\fmf{fermion,right=0.4}{v5,v7}
\fmf{boson,left=0.4}{v6,v4}
\fmf{boson,right=0.4}{v7,v5}
\fmf{boson}{v3,v4}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #28
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{2/12w,0h}{v1}
\fmfforce{2/12w,1h}{v2}
\fmfforce{4/12w,1/2h}{v3}
\fmfforce{8/12w,1/2h}{v4}
\fmfforce{10/12w,0h}{v5}
\fmfforce{10/12w,1h}{v6}
\fmfforce{12/12w,1/2h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v7,v6}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{fermion,right=0.4}{v4,v5}
\fmf{fermion,right=0.4}{v5,v7}
\fmf{boson}{v6,v5}
\fmf{boson}{v7,v4}
\fmf{boson}{v3,v4}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #29
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{2/12w,0h}{v1}
\fmfforce{2/12w,1h}{v2}
\fmfforce{4/12w,1/2h}{v3}
\fmfforce{8/12w,1/2h}{v4}
\fmfforce{10/12w,0h}{v5}
\fmfforce{10/12w,1h}{v6}
\fmfforce{12/12w,1/2h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v7,v6}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{fermion,right=0.4}{v4,v5}
\fmf{fermion,right=0.4}{v5,v7}
\fmf{boson}{v6,v5}
\fmf{boson,left=0.4}{v7,v6}
\fmf{boson}{v3,v4}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4014e}
%
% #30
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{2/12w,0h}{v1}
\fmfforce{2/12w,1h}{v2}
\fmfforce{4/12w,1/2h}{v3}
\fmfforce{8/12w,1/2h}{v4}
\fmfforce{10/12w,0h}{v5}
\fmfforce{10/12w,1h}{v6}
\fmfforce{12/12w,1/2h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v7,v6}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{fermion,right=0.4}{v4,v5}
\fmf{fermion,right=0.4}{v5,v7}
\fmf{boson}{v6,v5}
\fmf{boson,right=0.4}{v7,v5}
\fmf{boson}{v3,v4}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #31
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{2/12w,0h}{v1}
\fmfforce{2/12w,1h}{v2}
\fmfforce{4/12w,1/2h}{v3}
\fmfforce{8/12w,1/2h}{v4}
\fmfforce{10/12w,0h}{v5}
\fmfforce{10/12w,1h}{v6}
\fmfforce{12/12w,1/2h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v7,v6}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{fermion,right=0.4}{v4,v5}
\fmf{fermion,right=0.4}{v5,v7}
\fmf{boson,right=0.4}{v6,v7}
\fmf{boson,right=0.4}{v7,v5}
\fmf{boson}{v3,v4}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #32
%
${\displaystyle \frac{1}{2}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,6)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,2/3h}{v2}
\fmfforce{4/16w,1/3h}{v3}
\fmfforce{8/16w,1/3h}{v4}
\fmfforce{12/16w,1/3h}{v5}
\fmfforce{14/16w,0h}{v6}
\fmfforce{14/16w,2/3h}{v7}
\fmfforce{6/16w,2/3h}{v8}
\fmfforce{10/16w,2/3h}{v9}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v6,v7}
\fmf{plain,right=1}{v7,v6}
\fmf{fermion,right=1}{v9,v8}
\fmf{fermion,right=0.4}{v4,v9}
\fmf{fermion,right=0.4}{v8,v4}
\fmf{boson}{v3,v5}
\fmf{boson}{v8,v9}
\fmfdot{v3,v4,v5,v8,v9}
\end{fmfgraph}
\end{center}}
%
% #33
%
${\displaystyle \frac{1}{2}}$
\parbox{27mm}{\begin{center}
\begin{fmfgraph}(24,4)
\setval
\fmfforce{2/24w,0h}{v1}
\fmfforce{2/24w,1h}{v2}
\fmfforce{4/24w,1/2h}{v3}
\fmfforce{8/24w,1/2h}{v4}
\fmfforce{12/24w,1/2h}{v5}
\fmfforce{16/24w,1/2h}{v6}
\fmfforce{20/24w,1/2h}{v7}
\fmfforce{24/24w,1/2h}{v8}
\fmf{boson}{v3,v4}
\fmf{boson}{v6,v5}
\fmf{boson,right=1}{v7,v8,v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=1}{v7,v6}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}\end{center}} 
%
% #34
%
$1$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{2/20w,0h}{v1}
\fmfforce{2/20w,1h}{v2}
\fmfforce{4/20w,1/2h}{v3}
\fmfforce{8/20w,1/2h}{v4}
\fmfforce{12/20w,1/2h}{v5}
\fmfforce{16/20w,1/2h}{v6}
\fmfforce{20/20w,1/2h}{v7}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=1}{v7,v6}
\fmfdot{v6,v7,v3,v4,v5}
\end{fmfgraph}\end{center}} 
%
% #35
%
$1$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,6)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,2/3h}{v2}
\fmfforce{4/16w,1/3h}{v3}
\fmfforce{8/16w,1/3h}{v4}
\fmfforce{6/16w,2/3h}{v5}
\fmfforce{10/16w,2/3h}{v6}
\fmfforce{12/16w,1/3h}{v7}
\fmfforce{14/16w,0h}{v8}
\fmfforce{14/16w,2/3h}{v9}
\fmf{boson}{v1,v2}
\fmf{boson}{v3,v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v1,v3}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=1}{v6,v5}
\fmf{plain,right=1}{v5,v6}
\fmf{fermion,right=1}{v8,v9}
\fmf{plain,right=1}{v9,v8}
\fmfdot{v1,v2,v3,v4,v7}
\end{fmfgraph}\end{center}} 
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4014f}
%
% #36
%
${\displaystyle \frac{1}{2}}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,8)
\setval
\fmfforce{2/20w,0h}{v1}
\fmfforce{2/20w,1/2h}{v2}
\fmfforce{4/20w,1/4h}{v3}
\fmfforce{8/20w,1/4h}{v4}
\fmfforce{12/20w,1/4h}{v5}
\fmfforce{10/20w,1/2h}{v6}
\fmfforce{10/20w,1h}{v7}
\fmfforce{16/20w,1/4h}{v8}
\fmfforce{18/20w,0h}{v9}
\fmfforce{18/20w,1/2h}{v10}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v8}
\fmf{boson,right=1}{v6,v7,v6}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=0.4}{v5,v6}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{fermion,right=1}{v9,v10}
\fmf{plain,right=1}{v10,v9}
\fmfdot{v3,v4,v5,v8,v6}
\end{fmfgraph}\end{center}} 
%
% #37
%
$1$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{2/20w,0h}{v1}
\fmfforce{2/20w,1h}{v2}
\fmfforce{4/20w,1/2h}{v3}
\fmfforce{8/20w,1/2h}{v4}
\fmfforce{10/20w,1h}{v5}
\fmfforce{12/20w,1/2h}{v6}
\fmfforce{16/20w,1/2h}{v7}
\fmfforce{18/20w,0h}{v8}
\fmfforce{18/20w,1h}{v9}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v6}
\fmf{fermion,right=0.4}{v6,v5}
\fmf{fermion,right=0.4}{v5,v4}
\fmf{fermion,right=1}{v8,v9}
\fmf{plain,right=1}{v9,v8}
\fmf{boson}{v3,v4}
\fmf{boson}{v7,v6}
\fmf{boson,right=0.4}{v4,v5}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #38
%
$1$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{2/20w,0h}{v1}
\fmfforce{2/20w,1h}{v2}
\fmfforce{4/20w,1/2h}{v3}
\fmfforce{8/20w,1/2h}{v4}
\fmfforce{10/20w,0h}{v5}
\fmfforce{12/20w,1/2h}{v6}
\fmfforce{16/20w,1/2h}{v7}
\fmfforce{18/20w,0h}{v8}
\fmfforce{18/20w,1h}{v9}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v6,v4}
\fmf{fermion,right=0.4}{v5,v6}
\fmf{fermion,right=0.4}{v4,v5}
\fmf{fermion,right=1}{v8,v9}
\fmf{plain,right=1}{v9,v8}
\fmf{boson}{v3,v4}
\fmf{boson}{v7,v6}
\fmf{boson,left=0.4}{v4,v5}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #39
%
${\displaystyle \frac{1}{2}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,14)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,4/14h}{v2}
\fmfforce{4/16w,2/14h}{v3}
\fmfforce{8/16w,2/14h}{v4}
\fmfforce{12/16w,2/14h}{v5}
\fmfforce{14/16w,0h}{v6}
\fmfforce{14/16w,4/14h}{v7}
\fmfforce{8/16w,6/14h}{v8}
\fmfforce{8/16w,10/14h}{v9}
\fmfforce{6/16w,12/14h}{v10}
\fmfforce{10/16w,12/14h}{v11}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v6,v7}
\fmf{plain,right=1}{v7,v6}
\fmf{fermion,right=1}{v4,v8}
\fmf{fermion,right=1}{v8,v4}
\fmf{fermion,right=1}{v11,v10}
\fmf{plain,right=1}{v10,v11}
\fmf{boson}{v3,v5}
\fmf{boson}{v9,v8}
\fmfdot{v3,v4,v5,v8,v9}
\end{fmfgraph}
\end{center}}
%
% #40
%
$1$
\parbox{27mm}{\begin{center}
\begin{fmfgraph}(24,6)
\setval
\fmfforce{2/24w,0h}{v1}
\fmfforce{2/24w,2/3h}{v2}
\fmfforce{4/24w,1/3h}{v3}
\fmfforce{8/24w,1/3h}{v4}
\fmfforce{12/24w,1/3h}{v5}
\fmfforce{16/24w,1/3h}{v6}
\fmfforce{14/24w,2/3h}{v7}
\fmfforce{18/24w,2/3h}{v8}
\fmfforce{20/24w,1/3h}{v9}
\fmfforce{22/24w,0h}{v10}
\fmfforce{22/24w,2/3h}{v11}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v9}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{plain,right=1}{v7,v8}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v11,v10}
\fmf{fermion,right=1}{v10,v11}
\fmfdot{v3,v4,v5,v6,v9}
\end{fmfgraph}\end{center}} 
\end{fmffile}
\\
$4$ & $0$ & $2$ & $2$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl4022a}
%
% #1
%
${\displaystyle \frac{1}{4}}$
\parbox{17mm}{\begin{center}
\begin{fmfgraph}(14,4)
\setval
\fmfforce{2/14w,0h}{v1}
\fmfforce{2/14w,1h}{v2}
\fmfforce{4/14w,1/2h}{v3}
\fmfforce{8/14w,1/2h}{v4}
\fmfforce{10/14w,1/2h}{v5}
\fmfforce{12/14w,0h}{v6}
\fmfforce{12/14w,1h}{v7}
\fmfforce{12/14w,1/2h}{v8}
\fmfforce{1w,1/2h}{v9}
\fmfdot{v3,v4,v6,v7}
\fmf{boson,left}{v2,v1}
\fmf{boson,right=1}{v2,v1}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson,right=0.5}{v4,v6}
\fmf{boson,left=0.5}{v4,v7}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=1}{v7,v6}
\end{fmfgraph}
\end{center}} 
%
% #2
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmf{boson}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v1,v3}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{boson,right=1}{v4,v3,v4}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,right=1}{v6,v5}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}} 
%
% #3
%
${\displaystyle \frac{1}{4}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,4)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{1w,0.5h}{v2}
\fmfforce{1/2w,1.25h}{v3}
\fmfforce{1/2w,-0.25h}{v4}
\fmf{fermion,right=0.4}{v2,v3}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{fermion,right=0.4}{v4,v2}
\fmf{fermion,right=0.4}{v1,v4}
\fmf{boson,right=0.4}{v1,v2,v1}
\fmf{boson,left=0.4}{v3,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}\end{center}} 
%
% #4
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,4)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{1w,0.5h}{v2}
\fmfforce{1/4w,1.14h}{v3}
\fmfforce{3/4w,1.14h}{v4}
\fmf{boson,left=0.3}{v4,v3}
\fmf{fermion,right=0.3}{v2,v4}
\fmf{fermion,right=0.3}{v4,v3}
\fmf{fermion,right=0.3}{v3,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{boson,left=0.4}{v2,v1,v2}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}\end{center}} 
%
% #5
%
${\displaystyle \frac{1}{4}}$
\parbox{17mm}{\begin{center}
\begin{fmfgraph}(14,6)
\setval
\fmfforce{2/14w,1/6h}{v1}
\fmfforce{2/14w,5/6h}{v2}
\fmfforce{4/14w,1/2h}{v3}
\fmfforce{10/14w,1/2h}{v4}
\fmfforce{12/14w,1/6h}{v5}
\fmfforce{12/14w,5/6h}{v6}
\fmfforce{5/14w,0.9h}{v7}
\fmfforce{9/14w,0.9h}{v8}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{fermion,right=0.32}{v4,v8}
\fmf{fermion,right=0.32}{v8,v7}
\fmf{boson,left=0.4}{v8,v7}
\fmf{fermion,right=0.25}{v7,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson,left=1}{v5,v6,v5}
\fmfdot{v3,v4,v7,v8}
\end{fmfgraph}
\end{center}} 
%
% #6
%
${\displaystyle \frac{1}{4}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmfforce{1/2w,1h}{v7}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{boson,left=0.5}{v2,v6}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{plain,right=1}{v2,v1}
\fmf{boson,right=1}{v4,v3,v4}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmfdot{v6,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #7
%
$\frac{1}{8}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmfforce{1/2w,0h}{v7}
\fmfforce{1/2w,1h}{v8}
\fmf{boson}{v7,v8}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{fermion,right=0.4}{v4,v8}
\fmf{fermion,right=0.4}{v8,v3}
\fmf{fermion,right=0.4}{v3,v7}
\fmf{fermion,right=0.4}{v7,v4}
\fmf{boson,left=1}{v5,v6,v5}
\fmfdot{v7,v8,v3,v4}
\end{fmfgraph}
\end{center}} 
%
% #8
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{4/8w,1/2h}{v2}
\fmfforce{8/8w,1/2h}{v3}
\fmfforce{6/8w,2/8h}{v4}
\fmfforce{6/8w,6/8h}{v5}
\fmfforce{2/8w,2/8h}{v6}
\fmfforce{2/8w,6/8h}{v7}
\fmf{boson,right=1}{v6,v7,v6}
\fmf{fermion,right=0.5}{v5,v2}
\fmf{fermion,right=0.5}{v2,v4}
\fmf{fermion,right=0.5}{v4,v3}
\fmf{fermion,right=0.5}{v3,v5}
\fmf{boson,left=0.3}{v4,v3}
\fmf{boson,right=0.3}{v5,v3}
\fmfdot{v2,v3,v4,v5}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4022b}
%
% #9
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{4/8w,1/2h}{v2}
\fmfforce{8/8w,1/2h}{v3}
\fmfforce{6/8w,2/8h}{v4}
\fmfforce{6/8w,6/8h}{v5}
\fmfforce{2/8w,2/8h}{v6}
\fmfforce{2/8w,6/8h}{v7}
\fmf{boson,right=1}{v6,v7,v6}
\fmf{fermion,right=0.5}{v5,v2}
\fmf{fermion,right=0.5}{v2,v4}
\fmf{fermion,right=0.5}{v4,v3}
\fmf{fermion,right=0.5}{v3,v5}
\fmf{boson}{v4,v5}
\fmf{boson}{v4,v3}
\fmfdot{v2,v3,v4,v5}
\end{fmfgraph}
\end{center}}
%
% #10
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{4/8w,1/2h}{v2}
\fmfforce{8/8w,1/2h}{v3}
\fmfforce{6/8w,2/8h}{v4}
\fmfforce{6/8w,6/8h}{v5}
\fmfforce{2/8w,2/8h}{v6}
\fmfforce{2/8w,6/8h}{v7}
\fmf{boson,right=1}{v5,v4,v5}
\fmf{fermion,right=0.5}{v7,v1}
\fmf{fermion,right=0.5}{v1,v6}
\fmf{fermion,right=0.5}{v6,v2}
\fmf{fermion,right=0.5}{v2,v7}
\fmf{boson}{v6,v7}
\fmf{boson}{v6,v1}
\fmfdot{v2,v1,v6,v7}
\end{fmfgraph}
\end{center}}
%
% #11
%
${\displaystyle \frac{1}{2}}$
\parbox{17mm}{\begin{center}
\begin{fmfgraph}(14,4)
\setval
\fmfforce{2/14w,0h}{v1}
\fmfforce{2/14w,1h}{v2}
\fmfforce{4/14w,1/2h}{v3}
\fmfforce{6/14w,0h}{v4}
\fmfforce{6/14w,1h}{v5}
\fmfforce{10/14w,1/2h}{v6}
\fmfforce{12/14w,0h}{v7}
\fmfforce{12/14w,1h}{v8}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{fermion,right=0.5}{v5,v3}
\fmf{fermion,right=0.5}{v3,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v7,v8}
\fmf{plain,right=1}{v8,v7}
\fmf{boson,right=0.5}{v4,v6}
\fmf{boson,left=0.5}{v5,v6}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #12
%
$1$
\parbox{13mm}{\begin{center}
\begin{fmfgraph}(10,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{2/10w,0h}{v2}
\fmfforce{2/10w,1h}{v3}
\fmfforce{6/10w,1/2h}{v4}
\fmfforce{8/10w,1h}{v5}
\fmfforce{8/10w,0h}{v6}
\fmf{plain,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{fermion,right=0.4}{v1,v2}
\fmf{fermion,right=1}{v2,v3}
\fmf{boson,left=0.4}{v1,v2}
\fmf{boson,right=0.6}{v2,v4}
\fmf{boson,left=0.6}{v3,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #13
%
$1$
\parbox{13mm}{\begin{center}
\begin{fmfgraph}(10,4)
\setval
\fmfforce{2/10w,0h}{v1}
\fmfforce{2/10w,1h}{v2}
\fmfforce{4/10w,1/2h}{v3}
\fmfforce{8/10w,0h}{v4}
\fmfforce{8/10w,1h}{v5}
\fmfforce{10/10w,1/2h}{v6}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{boson,left=0.4}{v4,v6}
\fmf{fermion,right=0.4}{v4,v6}
\fmf{fermion,right=0.4}{v6,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{boson,right=0.6}{v3,v4}
\fmf{boson,left=0.6}{v3,v5}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #14
%
${\displaystyle \frac{1}{2}}$
\parbox{13mm}{\begin{center}
\begin{fmfgraph}(10,4)
\setval
\fmfforce{2/10w,0h}{v1}
\fmfforce{2/10w,1h}{v2}
\fmfforce{8/10w,0h}{v3}
\fmfforce{8/10w,1h}{v4}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{boson}{v1,v3}
\fmf{boson}{v2,v4}
\fmf{boson}{v3,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #15
%
${\displaystyle \frac{1}{2}}$
\parbox{12mm}{\begin{center}
\begin{fmfgraph}(10,4)
\setval
\fmfforce{2/10w,0h}{v1}
\fmfforce{2/10w,1h}{v2}
\fmfforce{5/10w,1/2h}{v3}
\fmfforce{8/10w,0h}{v4}
\fmfforce{8/10w,1h}{v5}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{boson,left=0.6}{v2,v5}
\fmf{boson,left=0.6}{v4,v1}
\fmf{boson,right=0.4}{v1,v3}
\fmf{boson,left=0.4}{v3,v5}
\fmfdot{v1,v2,v4,v5}
\end{fmfgraph}
\end{center}}
%
% #16
%
$1$
\parbox{7mm}{\begin{center}
\begin{fmfgraph}(4,4)
\setval
\fmfforce{0w,0h}{v1}
\fmfforce{0w,1h}{v2}
\fmfforce{1w,1h}{v3}
\fmfforce{1w,0h}{v4}
\fmf{fermion,right=0.4}{v2,v1}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=0.4}{v4,v3}
\fmf{fermion,right=0.4}{v1,v4}
\fmf{boson,left=0.4}{v3,v2}
\fmf{boson,left=0.4}{v4,v3}
\fmf{boson,left=0.4}{v2,v1}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4022c}
%
% #17
%
${\displaystyle \frac{1}{2}}$
\parbox{7mm}{\begin{center}
\begin{fmfgraph}(4,4)
\setval
\fmfforce{0w,0h}{v1}
\fmfforce{0w,1h}{v2}
\fmfforce{1w,1h}{v3}
\fmfforce{1w,0h}{v4}
\fmf{fermion,right=0.4}{v2,v1}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=0.4}{v4,v3}
\fmf{fermion,right=0.4}{v1,v4}
\fmf{boson}{v1,v3}
\fmf{boson}{v2,v4}
\fmf{boson}{v3,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #18
%
${\displaystyle \frac{1}{2}}$
\parbox{7mm}{\begin{center}
\begin{fmfgraph}(4,4)
\setval
\fmfforce{0w,0h}{v1}
\fmfforce{0w,1h}{v2}
\fmfforce{1w,1h}{v3}
\fmfforce{1w,0h}{v4}
\fmf{fermion,right=0.4}{v2,v1}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=0.4}{v4,v3}
\fmf{fermion,right=0.4}{v1,v4}
\fmf{boson}{v1,v3}
\fmf{boson}{v2,v4}
\fmf{boson}{v1,v2}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #19
%
${\displaystyle \frac{1}{2}}$
\parbox{7mm}{\begin{center}
\begin{fmfgraph}(4,4)
\setval
\fmfforce{0w,0h}{v1}
\fmfforce{0w,1h}{v2}
\fmfforce{1w,1h}{v3}
\fmfforce{1w,0h}{v4}
\fmf{fermion,right=0.4}{v2,v1}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=0.4}{v4,v3}
\fmf{fermion,right=0.4}{v1,v4}
\fmf{boson,right=0.4}{v2,v3}
\fmf{boson,left=0.4}{v1,v4}
\fmf{boson}{v2,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #20
%
${\displaystyle \frac{1}{2}}$
\parbox{7mm}{\begin{center}
\begin{fmfgraph}(4,4)
\setval
\fmfforce{0w,0h}{v1}
\fmfforce{0w,1h}{v2}
\fmfforce{1w,1h}{v3}
\fmfforce{1w,0h}{v4}
\fmf{fermion,right=0.4}{v2,v1}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=0.4}{v4,v3}
\fmf{fermion,right=0.4}{v1,v4}
\fmf{boson,right=0.4}{v1,v2}
\fmf{boson,right=0.4}{v3,v4}
\fmf{boson}{v2,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #21
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,8)
\setval
\fmfforce{2/12w,0h}{v1}
\fmfforce{2/12w,1/2h}{v2}
\fmfforce{4/12w,1/4h}{v3}
\fmfforce{8/12w,1/4h}{v4}
\fmfforce{10/12w,0h}{v5}
\fmfforce{10/12w,1/2h}{v6}
\fmfforce{4/12w,3/4h}{v7}
\fmfforce{8/12w,3/4h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,right=1}{v6,v5}
\fmf{fermion,right=1}{v7,v8}
\fmf{fermion,right=1}{v8,v7}
\fmf{boson}{v3,v4}
\fmf{boson}{v7,v3}
\fmf{boson}{v8,v4}
\fmfdot{v3,v4,v7,v8}
\end{fmfgraph}
\end{center}}
%
% #22
%
${\displaystyle \frac{1}{4}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,12)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1/3h}{v2}
\fmfforce{1/3w,1/6h}{v3}
\fmfforce{2/3w,1/6h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1/3h}{v6}
\fmfforce{1/2w,1/3h}{v7}
\fmfforce{1/3w,5/6h}{v8}
\fmfforce{2/3w,5/6h}{v9}
\fmfforce{1/2w,2/3h}{v10}
\fmf{boson,right=1}{v1,v2,v1}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson,left=1}{v5,v6,v5}
\fmf{boson}{v7,v10}
\fmf{fermion,right=1}{v9,v8}
\fmf{fermion,right=1}{v8,v9}
\fmfdot{v3,v4,v7,v10}
\end{fmfgraph}
\end{center}} 
%
% #23
%
${\displaystyle \frac{1}{2}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,1h}{v2}
\fmfforce{4/16w,1/2h}{v3}
\fmfforce{8/16w,1/2h}{v4}
\fmfforce{12/16w,1/2h}{v5}
\fmfforce{1w,1/2h}{v6}
\fmf{boson}{v4,v6}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #24
%
$\frac{1}{8}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,0h}{v1}
\fmfforce{1/10w,1h}{v2}
\fmfforce{1/5w,1/2h}{v3}
\fmfforce{2/5w,1/2h}{v4}
\fmfforce{3/5w,1/2h}{v5}
\fmfforce{4/5w,1/2h}{v6}
\fmfforce{9/10w,0h}{v7}
\fmfforce{9/10w,1h}{v8}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{boson}{v4,v5}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{boson,right=1}{v8,v7,v8}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4022d}
%
% #25
%
${\displaystyle \frac{1}{2}}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,0h}{v1}
\fmfforce{1/10w,1h}{v2}
\fmfforce{1/5w,1/2h}{v3}
\fmfforce{2/5w,1/2h}{v4}
\fmfforce{3/5w,1/2h}{v5}
\fmfforce{4/5w,1/2h}{v6}
\fmfforce{9/10w,0h}{v7}
\fmfforce{9/10w,1h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{boson}{v3,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{boson,right=1}{v5,v6,v5}
\fmf{fermion,right=1}{v7,v8}
\fmf{plain,right=1}{v8,v7}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #26
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,14)
\setval
\fmfforce{0w,3/14h}{v1}
\fmfforce{1w,3/14h}{v2}
\fmfforce{1/6w,12/14h}{v3}
\fmfforce{5/6w,12/14h}{v4}
\fmfforce{0.5w,6/14h}{v5}
\fmfforce{0.5w,10/14h}{v6}
\fmf{fermion,right=0.4}{v2,v5}
\fmf{fermion,right=0.4}{v5,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{boson,right=0.4}{v1,v2,v1}
\fmf{fermion,right=1}{v4,v3}
\fmf{plain,right=1}{v3,v4}
\fmf{boson}{v5,v6}
\fmfdot{v1,v2,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #27
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,12)
\setval
\fmfforce{2/8w,0h}{v1}
\fmfforce{2/8w,1/3h}{v2}
\fmfforce{4/8w,1/6h}{v3}
\fmfforce{6/8w,0h}{v4}
\fmfforce{6/8w,1/3h}{v5}
\fmfforce{6/8w,2/3h}{v6}
\fmfforce{4/8w,5/6h}{v7}
\fmfforce{8/8w,5/6h}{v8}
\fmf{boson,right=1}{v1,v2,v1}
\fmf{fermion,right=0.5}{v5,v3}
\fmf{fermion,right=0.5}{v3,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{boson}{v4,v6}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v7,v8}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}
\end{center}} 
%
% #28
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,12)
\setval
\fmfforce{6/8w,0h}{v1}
\fmfforce{6/8w,1/3h}{v2}
\fmfforce{4/8w,1/6h}{v3}
\fmfforce{2/8w,0h}{v4}
\fmfforce{2/8w,1/3h}{v5}
\fmfforce{2/8w,2/3h}{v6}
\fmfforce{0/8w,5/6h}{v7}
\fmfforce{4/8w,5/6h}{v8}
\fmfforce{0w,1/6h}{v9}
\fmf{boson,left=1}{v1,v2,v1}
\fmf{fermion,right=0.5}{v3,v5}
\fmf{fermion,right=0.5}{v4,v3}
\fmf{fermion,right=1}{v5,v4}
\fmf{boson}{v4,v6}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v7,v8}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}
\end{center}} 
%
% #29
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,10)
\setval
\fmfforce{0/12w,2/10h}{v1}
\fmfforce{4/12w,2/10h}{v2}
\fmfforce{8/12w,2/10h}{v3}
\fmfforce{10/12w,0h}{v4}
\fmfforce{10/12w,4/10h}{v5}
\fmfforce{2/12w,6/10h}{v6}
\fmfforce{0/12w,8/10h}{v7}
\fmfforce{4/12w,8/10h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{plain,right=1}{v5,v4}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v7,v8}
\fmf{boson}{v2,v3}
\fmf{boson,right=0.6}{v6,v1}
\fmf{boson,right=0.6}{v2,v6}
\fmfdot{v1,v2,v3,v6}
\end{fmfgraph}
\end{center}}
%
% #30
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(14,6)
\setval
\fmfforce{3/14w,0h}{v1}
\fmfforce{3/14w,1h}{v2}
\fmfforce{6/14w,1/2h}{v3}
\fmfforce{10/14w,1/2h}{v4}
\fmfforce{12/14w,1/6h}{v5}
\fmfforce{12/14w,5/6h}{v6}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v1,v3}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,right=1}{v6,v5}
\fmf{boson}{v1,v2}
\fmf{boson,right=0.4}{v2,v3}
\fmf{boson}{v3,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #31
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(14,6)
\setval
\fmfforce{3/14w,0h}{v1}
\fmfforce{3/14w,1h}{v2}
\fmfforce{6/14w,1/2h}{v3}
\fmfforce{10/14w,1/2h}{v4}
\fmfforce{12/14w,1/6h}{v5}
\fmfforce{12/14w,5/6h}{v6}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v1,v3}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,right=1}{v6,v5}
\fmf{boson}{v1,v2}
\fmf{boson,right=0.4}{v3,v1}
\fmf{boson}{v3,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4022e}
%
% #32
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{0/12w,1/2h}{v1}
\fmfforce{4/12w,1/2h}{v2}
\fmfforce{8/12w,1/2h}{v3}
\fmfforce{12/12w,1/2h}{v4}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{boson}{v1,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #33
%
$1$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,6)
\setval
\fmfforce{0/16w,1/3h}{v1}
\fmfforce{4/16w,1/3h}{v2}
\fmfforce{8/16w,1/3h}{v3}
\fmfforce{6/16w,2/3h}{v4}
\fmfforce{10/16w,2/3h}{v5}
\fmfforce{12/16w,1/3h}{v6}
\fmfforce{14/16w,0h}{v7}
\fmfforce{14/16w,2/3h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v5,v4}
\fmf{plain,right=1}{v4,v5}
\fmf{fermion,right=1}{v7,v8}
\fmf{plain,right=1}{v8,v7}
\fmf{boson}{v1,v6}
\fmfdot{v1,v2,v3,v6}
\end{fmfgraph}
\end{center}}
%
% #34
%
${\displaystyle \frac{1}{2}}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{2/20w,0h}{v1}
\fmfforce{2/20w,1h}{v2}
\fmfforce{4/20w,1/2h}{v3}
\fmfforce{8/20w,1/2h}{v4}
\fmfforce{12/20w,1/2h}{v5}
\fmfforce{16/20w,1/2h}{v6}
\fmfforce{18/20w,0h}{v7}
\fmfforce{18/20w,1h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v7,v8}
\fmf{plain,right=1}{v8,v7}
\fmf{boson}{v3,v6}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #35
%
${\displaystyle \frac{1}{2}}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,6)
\setval
\fmfforce{2/20w,0h}{v1}
\fmfforce{2/20w,2/3h}{v2}
\fmfforce{4/20w,1/3h}{v3}
\fmfforce{8/20w,1/3h}{v4}
\fmfforce{12/20w,1/3h}{v5}
\fmfforce{16/20w,1/3h}{v6}
\fmfforce{18/20w,0h}{v7}
\fmfforce{18/20w,2/3h}{v8}
\fmfforce{10/20w,2/3h}{v9}
\fmfforce{14/20w,2/3h}{v10}
\fmf{boson}{v4,v6}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v7,v8}
\fmf{plain,right=1}{v8,v7}
\fmf{fermion,right=1}{v10,v9}
\fmf{plain,right=1}{v9,v10}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #36
%
${\displaystyle \frac{1}{4}}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(16,10)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,4/10h}{v2}
\fmfforce{4/16w,2/10h}{v3}
\fmfforce{8/16w,2/10h}{v4}
\fmfforce{12/16w,2/10h}{v5}
\fmfforce{14/16w,0h}{v6}
\fmfforce{14/16w,4/10h}{v7}
\fmfforce{1/2w,6/10h}{v8}
\fmfforce{6/16w,8/10h}{v9}
\fmfforce{10/16w,8/10h}{v10}
\fmf{boson}{v3,v4}
\fmf{boson}{v4,v5}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,left=1}{v6,v7}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=1}{v4,v8}
\fmf{fermion,right=1}{v8,v4}
\fmf{boson,right=1}{v9,v10}
\fmf{boson,right=1}{v10,v9}
\fmfdot{v3,v4,v5,v8}
\end{fmfgraph}\end{center}} 
%
% #37
%
${\displaystyle \frac{1}{2}}$
\parbox{25mm}{\begin{center}
\begin{fmfgraph}(22,6)
\setval
\fmfforce{2/22w,0h}{v1}
\fmfforce{2/22w,2/3h}{v2}
\fmfforce{8/22w,1/3h}{v3}
\fmfforce{8/22w,1h}{v4}
\fmfforce{14/22w,1/3h}{v5}
\fmfforce{12/22w,1h}{v6}
\fmfforce{18/22w,1/3h}{v7}
\fmfforce{20/22w,0h}{v8}
\fmfforce{20/22w,2/3h}{v9}
\fmfforce{4/22w,1/3h}{v10}
\fmfforce{6/22w,2/3h}{v11}
\fmfforce{10/22w,2/3h}{v12}
\fmfforce{12/22w,2/3h}{v13}
\fmfforce{16/22w,2/3h}{v14}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v12,v11}
\fmf{plain,right=1}{v11,v12}
\fmf{fermion,right=1}{v14,v13}
\fmf{plain,right=1}{v13,v14}
\fmf{fermion,right=1}{v8,v9}
\fmf{plain,right=1}{v9,v8}
\fmf{boson}{v10,v7}
\fmfdot{v3,v5,v7,v10}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\
$4$ & $0$ & $3$ & $0$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl4030a}
%
% #1
%
${\displaystyle \frac{1}{4}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/4w,1/2h}{v2}
\fmfforce{2/4w,1/2h}{v3}
\fmfforce{3/4w,1/2h}{v4}
\fmfforce{4/4w,1/2h}{v5}
\fmfforce{7/8w,0h}{v6}
\fmfforce{7/8w,1h}{v7}
\fmf{boson,right=1}{v1,v2,v1}
\fmf{boson,right=1}{v3,v4,v3}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=1}{v3,v2}
\fmf{plain,left=1}{v6,v7}
\fmf{fermion,right=1}{v6,v7}
\fmfdot{v2,v3,v4}
\end{fmfgraph}
\end{center}} 
%
% #2
%
$\frac{1}{24}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,8)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1/2h}{v2}
\fmfforce{1/3w,1/4h}{v3}
\fmfforce{2/3w,1/4h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1/2h}{v6}
\fmfforce{1/2w,1/2h}{v7}
\fmfforce{1/2w,1h}{v8}
\fmfforce{1w,1/4h}{v9}
\fmf{boson,right=1}{v1,v2,v1}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson,right=1}{v4,v9,v4}
\fmf{boson,right=1}{v7,v8,v7}
\fmfdot{v3,v4,v7}
\end{fmfgraph}
\end{center}} 
%
% #3
%
$\frac{1}{24}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,8)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1/2h}{v2}
\fmfforce{1/3w,1/4h}{v3}
\fmfforce{2/3w,1/4h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1/2h}{v6}
\fmfforce{1/2w,1/2h}{v7}
\fmfforce{1/2w,1h}{v8}
\fmfforce{1w,1/4h}{v9}
\fmfforce{1/3w,3/4h}{v10}
\fmfforce{2/3w,3/4h}{v11}
\fmf{plain,left=1}{v2,v1}
\fmf{fermion,right=1}{v2,v1}
\fmf{boson,right=1}{v3,v4,v3}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,right=1}{v10,v11}
\fmf{fermion,right=1}{v11,v10}
\fmfdot{v3,v4,v7}
\end{fmfgraph}
\end{center}} 
%
% #4
%
${\displaystyle \frac{1}{4}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{0w,0.3h}{v1}
\fmfforce{1w,0.3h}{v2}
\fmfforce{1/6w,0.8h}{v3}
\fmfforce{5/6w,0.8h}{v4}
\fmfforce{0.5w,0.6h}{v5}
\fmf{fermion,right=0.4}{v2,v5}
\fmf{fermion,right=0.4}{v5,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{boson,right=0.4}{v1,v2}
\fmf{boson,right=0.4}{v2,v1}
\fmf{boson,right=1}{v4,v3,v4}
\fmfdot{v1,v2,v5}
\end{fmfgraph}\end{center}} 
%
% #5
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{0w,0.3h}{v1}
\fmfforce{1w,0.3h}{v2}
\fmfforce{1/6w,0.8h}{v3}
\fmfforce{5/6w,0.8h}{v4}
\fmfforce{0.5w,0.6h}{v5}
\fmf{boson,right=0.4}{v2,v5}
\fmf{boson,right=0.4}{v5,v1}
\fmf{boson,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v1,v2}
\fmf{fermion,right=0.4}{v2,v1}
\fmf{fermion,right=1}{v4,v3}
\fmf{plain,right=1}{v3,v4}
\fmfdot{v1,v2,v5}
\end{fmfgraph}\end{center}} 
%
% #6
%
$\frac{1}{3}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,6)
\setval
\fmfforce{0.5w,1h}{v1}
\fmfforce{0.066987w,0.25h}{v2}
\fmfforce{0.93301w,0.25h}{v3}
\fmf{fermion,right=0.5}{v1,v2}
\fmf{fermion,right=0.5}{v2,v3}
\fmf{fermion,right=0.5}{v3,v1}
\fmf{boson}{v1,v3}
\fmf{boson}{v3,v2}
\fmf{boson}{v2,v1}
\fmfdot{v2,v3,v1}
\end{fmfgraph}
\end{center}} 
\end{fmffile}
\\
$4$ & $1$ & $0$ & $4$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl4104a}
%
% #1
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,4)
\setval
\fmfforce{2/8w,0h}{v1}
\fmfforce{2/8w,1h}{v2}
\fmfforce{1/2w,1/2h}{v3}
\fmfforce{6/8w,0h}{v4}
\fmfforce{6/8w,1h}{v5}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=0.5}{v3,v2}
\fmf{fermion,right=0.5}{v1,v3}
\fmf{fermion,right=0.5}{v5,v3}
\fmf{fermion,right=0.5}{v3,v4}
\fmf{boson}{v1,v2}
\fmf{boson}{v4,v5}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #2
%
$1$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{1/2w,0h}{v1}
\fmfforce{1/2w,6/10h}{v2}
\fmfforce{1/6w,8/10h}{v3}
\fmfforce{5/6w,8/10h}{v4}
\fmfforce{0.9/6w,1/10h}{v5}
\fmfforce{0.9/6w,5/10h}{v6}
\fmfforce{5.1/6w,1/10h}{v7}
\fmfforce{5.1/6w,5/10h}{v8}
\fmf{fermion,right=0.2}{v8,v2}
\fmf{fermion,right=0.2}{v2,v6}
\fmf{fermion,right=0.45}{v6,v5}
\fmf{fermion,right=0.45}{v5,v7}
\fmf{fermion,right=0.45}{v7,v8}
\fmf{fermion,right=1}{v4,v3}
\fmf{plain,left=1}{v4,v3}
\fmf{boson,left=0.45}{v7,v8}
\fmf{boson,right=0.45}{v5,v6}
\fmfdot{v2,v5,v6,v7,v8}
\end{fmfgraph}
\end{center}} 
%
% #3
%
$1$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{1/2w,0h}{v1}
\fmfforce{1/2w,6/10h}{v2}
\fmfforce{1/6w,8/10h}{v3}
\fmfforce{5/6w,8/10h}{v4}
\fmfforce{0.9/6w,1/10h}{v5}
\fmfforce{0.9/6w,5/10h}{v6}
\fmfforce{5.1/6w,1/10h}{v7}
\fmfforce{5.1/6w,5/10h}{v8}
\fmf{fermion,right=0.2}{v8,v2}
\fmf{fermion,right=0.2}{v2,v6}
\fmf{fermion,right=0.45}{v6,v5}
\fmf{fermion,right=0.45}{v5,v7}
\fmf{fermion,right=0.45}{v7,v8}
\fmf{fermion,right=1}{v4,v3}
\fmf{plain,left=1}{v4,v3}
\fmf{boson,right=0.45}{v7,v5}
\fmf{boson,left=0.45}{v8,v6}
\fmfdot{v2,v5,v6,v7,v8}
\end{fmfgraph}
\end{center}} 
%
% #4
%
$1$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{1/2w,0h}{v1}
\fmfforce{1/2w,6/10h}{v2}
\fmfforce{1/6w,8/10h}{v3}
\fmfforce{5/6w,8/10h}{v4}
\fmfforce{0.9/6w,1/10h}{v5}
\fmfforce{0.9/6w,5/10h}{v6}
\fmfforce{5.1/6w,1/10h}{v7}
\fmfforce{5.1/6w,5/10h}{v8}
\fmf{fermion,right=0.2}{v8,v2}
\fmf{fermion,right=0.2}{v2,v6}
\fmf{fermion,right=0.45}{v6,v5}
\fmf{fermion,right=0.45}{v5,v7}
\fmf{fermion,right=0.45}{v7,v8}
\fmf{fermion,right=1}{v4,v3}
\fmf{plain,left=1}{v4,v3}
\fmf{boson}{v7,v6}
\fmf{boson}{v8,v5}
\fmfdot{v2,v5,v6,v7,v8}
\end{fmfgraph}
\end{center}} 
%
% #5
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,4)
\setval
\fmfforce{2/8w,0h}{v1}
\fmfforce{2/8w,1h}{v2}
\fmfforce{4/8w,1/2h}{v3}
\fmfforce{6/8w,0h}{v4}
\fmfforce{6/8w,1h}{v5}
\fmfforce{1w,1/2h}{v6}
\fmf{fermion,right=0.4}{v6,v5}
\fmf{fermion,right=0.4}{v5,v3}
\fmf{fermion,right=0.4}{v3,v4}
\fmf{fermion,right=0.4}{v4,v6}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=0.4}{v1,v3}
\fmf{boson,left=0.6}{v2,v5}
\fmf{boson,left=0.4}{v4,v6}
\fmfdot{v2,v3,v4,v5,v6}
\end{fmfgraph}
\end{center}} 
%
% #6
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,4)
\setval
\fmfforce{2/8w,0h}{v1}
\fmfforce{2/8w,1h}{v2}
\fmfforce{4/8w,1/2h}{v3}
\fmfforce{6/8w,0h}{v4}
\fmfforce{6/8w,1h}{v5}
\fmfforce{0w,1/2h}{v6}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=0.4}{v5,v3}
\fmf{plain,right=0.4}{v3,v4}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=0.4}{v2,v6}
\fmf{fermion,right=0.4}{v1,v3}
\fmf{boson,left=0.6}{v2,v5}
\fmf{fermion,right=0.4}{v6,v1}
\fmf{boson,right=0.4}{v1,v6}
\fmfdot{v1,v2,v3,v6,v5}
\end{fmfgraph}
\end{center}} 
%
% #7
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,6)
\setval
\fmfforce{0/8w,1/3h}{v1}
\fmfforce{4/8w,1/3h}{v2}
\fmfforce{6/8w,0h}{v3}
\fmfforce{6/8w,2/3h}{v4}
\fmfforce{8/8w,1/3h}{v5}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v4,v2}
\fmf{fermion,right=0.4}{v2,v3}
\fmf{fermion,right=0.4}{v3,v5}
\fmf{fermion,right=0.4}{v5,v4}
\fmf{boson}{v3,v4}
\fmf{boson,right=1}{v5,v1}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #8
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{2/8w,1/4h}{v1}
\fmfforce{2/8w,3/4h}{v2}
\fmfforce{4/8w,1/2h}{v3}
\fmfforce{6/8w,1/4h}{v4}
\fmfforce{6/8w,3/4h}{v5}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=0.4}{v1,v3}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=0.4}{v5,v3}
\fmf{fermion,right=0.4}{v3,v4}
\fmf{boson,left=0.6}{v2,v5}
\fmf{boson,left=0.6}{v4,v1}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4104b}
%
% #9
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,6)
\setval
\fmfforce{0/8w,1/3h}{v1}
\fmfforce{2/8w,2/3h}{v2}
\fmfforce{4/8w,1/3h}{v3}
\fmfforce{6/8w,2/3h}{v4}
\fmfforce{8/8w,1/3h}{v5}
\fmf{fermion,right=1}{v1,v3}
\fmf{fermion,right=1}{v3,v5}
\fmf{fermion,right=0.4}{v2,v1}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=0.4}{v4,v3}
\fmf{fermion,right=0.4}{v5,v4}
\fmf{boson,left=1}{v1,v4}
\fmf{boson,left=1}{v2,v5}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #10
%
$1$
\parbox{17mm}{\begin{center}
\begin{fmfgraph}(14,4)
\setval
\fmfforce{2/14w,0h}{v1}
\fmfforce{2/14w,1h}{v2}
\fmfforce{4/14w,1/2h}{v3}
\fmfforce{6/14w,0h}{v4}
\fmfforce{6/14w,1h}{v5}
\fmfforce{12/14w,0h}{v6}
\fmfforce{12/14w,1h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v5,v3}
\fmf{fermion,right=0.4}{v3,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=1}{v7,v6}
\fmf{boson}{v6,v4}
\fmf{boson}{v7,v5}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #11
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,10)
\setval
\fmfforce{2/8w,4/10h}{v1}
\fmfforce{2/8w,8/10h}{v2}
\fmfforce{4/8w,2/10h}{v3}
\fmfforce{6/8w,4/10h}{v4}
\fmfforce{6/8w,8/10h}{v5}
\fmfforce{2/8w,0h}{v6}
\fmfforce{6/8w,0h}{v7}
\fmf{fermion,right=1}{v2,v5}
\fmf{fermion,right=1}{v5,v2}
\fmf{fermion,right=1}{v1,v6}
\fmf{plain,right=1}{v6,v1}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{fermion,right=1}{v7,v4}
\fmf{plain,left=1}{v7,v4}
\fmf{fermion,right=0.4}{v4,v3}
\fmf{boson}{v1,v2}
\fmf{boson}{v4,v5}
\fmfdot{v1,v2,v3,v4,v5}
\end{fmfgraph}
\end{center}} 
%
% #12
%
$1$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,1h}{v2}
\fmfforce{4/16w,1/2h}{v3}
\fmfforce{8/16w,1/2h}{v4}
\fmfforce{12/16w,1/2h}{v5}
\fmfforce{14/16w,0h}{v6}
\fmfforce{14/16w,1h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{boson}{v4,v5}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=0.5}{v5,v6}
\fmf{fermion,right=0.5}{v7,v5}
\fmf{boson}{v6,v7}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #13
%
$1$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,1h}{v2}
\fmfforce{4/16w,1/2h}{v3}
\fmfforce{8/16w,1/2h}{v4}
\fmfforce{12/16w,1/2h}{v5}
\fmfforce{14/16w,0h}{v6}
\fmfforce{14/16w,1h}{v7}
\fmfforce{6/16w,0h}{v8}
\fmfforce{6/16w,1h}{v9}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{boson}{v8,v9}
\fmf{fermion,right=1}{v6,v7}
\fmf{plain,right=1}{v7,v6}
\fmf{fermion,right=0.5}{v9,v3}
\fmf{fermion,right=0.5}{v3,v8}
\fmf{fermion,right=0.5}{v8,v4}
\fmf{fermion,right=0.5}{v4,v9}
\fmf{boson}{v4,v5}
\fmfdot{v3,v4,v5,v8,v9}
\end{fmfgraph}
\end{center}} 
%
% #14
%
$1$
\parbox{27mm}{\begin{center}
\begin{fmfgraph}(24,4)
\setval
\fmfforce{2/24w,0h}{v1}
\fmfforce{2/24w,1h}{v2}
\fmfforce{4/24w,1/2h}{v3}
\fmfforce{8/24w,1/2h}{v4}
\fmfforce{12/24w,1/2h}{v5}
\fmfforce{16/24w,1/2h}{v6}
\fmfforce{20/24w,1/2h}{v7}
\fmfforce{22/24w,0h}{v8}
\fmfforce{22/24w,1h}{v9}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{boson}{v4,v5}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{fermion,right=1}{v8,v9}
\fmf{plain,right=1}{v9,v8}
\fmf{boson}{v6,v7}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4104c}
%
% #15
%
$1$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,1h}{v2}
\fmfforce{4/16w,1/2h}{v3}
\fmfforce{8/16w,1/2h}{v4}
\fmfforce{12/16w,1/2h}{v5}
\fmfforce{14/16w,0h}{v6}
\fmfforce{14/16w,1h}{v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{boson}{v3,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=0.5}{v5,v6}
\fmf{fermion,right=0.5}{v7,v5}
\fmf{boson}{v6,v7}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #16
%
$1$
\parbox{21mm}{\begin{center}
\begin{fmfgraph}(18,6)
\setval
\fmfforce{2/18w,1/6h}{v1}
\fmfforce{2/18w,5/6h}{v2}
\fmfforce{4/18w,1/2h}{v3}
\fmfforce{10/18w,1/2h}{v4}
\fmfforce{14/18w,1/2h}{v5}
\fmfforce{16/18w,1/6h}{v6a}
\fmfforce{16/18w,5/6h}{v6b}
\fmfforce{5/18w,0.9h}{v7}
\fmfforce{9/18w,0.9h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.32}{v4,v8}
\fmf{fermion,right=0.32}{v8,v7}
\fmf{boson,left=0.4}{v8,v7}
\fmf{fermion,right=0.25}{v7,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{plain,left=1}{v6a,v6b}
\fmf{fermion,right=1}{v6a,v6b}
\fmf{boson}{v4,v5}
\fmfdot{v3,v4,v7,v8,v5}
\end{fmfgraph}
\end{center}} 
%
% #17
%
$1$
\parbox{21mm}{\begin{center}
\begin{fmfgraph}(18,6)
\setval
\fmfforce{2/18w,1/6h}{v1}
\fmfforce{2/18w,5/6h}{v2}
\fmfforce{4/18w,1/2h}{v3}
\fmfforce{8/18w,1/2h}{v4}
\fmfforce{14/18w,1/2h}{v5}
\fmfforce{16/18w,1/6h}{v6a}
\fmfforce{16/18w,5/6h}{v6b}
\fmfforce{9/18w,0.9h}{v7}
\fmfforce{13/18w,0.9h}{v8}
\fmf{boson}{v3,v4}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.32}{v5,v8}
\fmf{fermion,right=0.32}{v8,v7}
\fmf{boson,left=0.4}{v8,v7}
\fmf{fermion,right=0.25}{v7,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{plain,left=1}{v6a,v6b}
\fmf{fermion,right=1}{v6a,v6b}
\fmfdot{v3,v4,v7,v8,v5}
\end{fmfgraph}
\end{center}} 
%
% #18
%
$1$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,1h}{v2}
\fmfforce{4/16w,1/2h}{v3}
\fmfforce{8/16w,1/2h}{v4}
\fmfforce{10/16w,0h}{v5}
\fmfforce{10/16w,1h}{v6}
\fmfforce{6/16w,1h}{v7}
\fmfforce{12/16w,1/2h}{v8}
\fmfforce{14/16w,0h}{v9}
\fmfforce{14/16w,1h}{v10}
\fmf{boson,left=0.6}{v2,v7}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson}{v4,v8}
\fmf{plain,left=1}{v9,v10}
\fmf{fermion,right=1}{v9,v10}
\fmfdot{v2,v7,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #19
%
$1$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,1h}{v2}
\fmfforce{4/16w,1/2h}{v3}
\fmfforce{8/16w,1/2h}{v4}
\fmfforce{10/16w,0h}{v5}
\fmfforce{10/16w,1h}{v6}
\fmfforce{12/16w,1/2h}{v7}
\fmfforce{14/16w,0h}{v8}
\fmfforce{14/16w,1h}{v9}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{boson}{v3,v4}
\fmf{boson,left=0.6}{v6,v9}
\fmf{fermion,right=1}{v8,v9}
\fmf{fermion,right=0.4}{v7,v6}
\fmf{plain,left=1}{v8,v9}
\fmf{plain,right=0.4}{v7,v8}
\fmf{fermion,right=0.4}{v9,v7}
\fmf{fermion,right=1}{v4,v7}
\fmf{fermion,right=0.4}{v6,v4}
\fmfdot{v3,v4,v6,v9,v7}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4104d}
%
% #20
%
${\displaystyle \frac{1}{2}}$
\parbox{27mm}{\begin{center}
\begin{fmfgraph}(24,4)
\setval
\fmfforce{2/24w,0h}{v1}
\fmfforce{2/24w,1h}{v2}
\fmfforce{4/24w,1/2h}{v3}
\fmfforce{8/24w,1/2h}{v4}
\fmfforce{12/24w,1/2h}{v5}
\fmfforce{16/24w,1/2h}{v6}
\fmfforce{20/24w,1/2h}{v7}
\fmfforce{22/24w,0h}{v8}
\fmfforce{22/24w,1h}{v9}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{fermion,right=1}{v8,v9}
\fmf{plain,right=1}{v9,v8}
\fmf{boson}{v6,v7}
\fmf{boson}{v3,v4}
\fmfdot{v3,v4,v5,v6,v7}
\end{fmfgraph}
\end{center}} 
%
% #21
%
$1$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,8)
\setval
\fmfforce{2/20w,0h}{v1}
\fmfforce{2/20w,1/2h}{v2}
\fmfforce{4/20w,1/4h}{v3}
\fmfforce{8/20w,1/4h}{v4}
\fmfforce{12/20w,1/4h}{v5}
\fmfforce{16/20w,1/4h}{v6}
\fmfforce{18/20w,0h}{v7}
\fmfforce{18/20w,1/2h}{v8}
\fmfforce{10/20w,1/2h}{v9}
\fmfforce{8/20w,6/8h}{v10}
\fmfforce{12/20w,6/8h}{v11}
\fmf{boson}{v3,v4}
\fmf{boson}{v5,v6}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,left=1}{v2,v1}
\fmf{fermion,right=1}{v7,v8}
\fmf{plain,right=1}{v8,v7}
\fmf{fermion,right=1}{v11,v10}
\fmf{plain,right=1}{v10,v11}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=0.4}{v5,v9}
\fmf{fermion,right=0.4}{v9,v4}
\fmfdot{v3,v4,v5,v6,v9}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\
$4$ & $1$ & $1$ & $2$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl4112a}
%
% #1
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmf{boson}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v1,v3}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson,left=1}{v5,v6,v5}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}} 
%
% #2
%
${\displaystyle \frac{1}{2}}$
\parbox{17mm}{\begin{center}
\begin{fmfgraph}(14,4)
\setval
\fmfforce{2/14w,0h}{v1}
\fmfforce{2/14w,1h}{v2}
\fmfforce{4/14w,1/2h}{v3}
\fmfforce{8/14w,1/2h}{v4}
\fmfforce{10/14w,1/2h}{v5}
\fmfforce{12/14w,0h}{v6}
\fmfforce{12/14w,1h}{v7}
\fmfforce{12/14w,1/2h}{v8}
\fmfforce{1w,1/2h}{v9}
\fmfdot{v3,v4,v6,v7}
\fmf{plain,left}{v2,v1}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson,right=0.5}{v4,v6}
\fmf{boson,left=0.5}{v4,v7}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=1}{v7,v6}
\end{fmfgraph}
\end{center}} 
%
% #3
%
${\displaystyle \frac{1}{2}}$
\parbox{17mm}{\begin{center}
\begin{fmfgraph}(14,6)
\setval
\fmfforce{2/14w,1/6h}{v1}
\fmfforce{2/14w,5/6h}{v2}
\fmfforce{4/14w,1/2h}{v3}
\fmfforce{10/14w,1/2h}{v4}
\fmfforce{12/14w,1/6h}{v5}
\fmfforce{12/14w,5/6h}{v6}
\fmfforce{5/14w,0.9h}{v7}
\fmfforce{9/14w,0.9h}{v8}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{fermion,right=0.32}{v4,v8}
\fmf{fermion,right=0.32}{v8,v7}
\fmf{boson,left=0.4}{v8,v7}
\fmf{fermion,right=0.25}{v7,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmfdot{v3,v4,v7,v8}
\end{fmfgraph}
\end{center}} 
%
% #4
%
${\displaystyle \frac{1}{2}}$
\parbox{17mm}{\begin{center}
\begin{fmfgraph}(14,6)
\setval
\fmfforce{2/14w,1/6h}{v1}
\fmfforce{2/14w,5/6h}{v2}
\fmfforce{4/14w,1/2h}{v3}
\fmfforce{10/14w,1/2h}{v4}
\fmfforce{12/14w,1/6h}{v5}
\fmfforce{12/14w,5/6h}{v6}
\fmfforce{5/14w,0.9h}{v7}
\fmfforce{9/14w,0.9h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.32}{v4,v8}
\fmf{fermion,right=0.32}{v8,v7}
\fmf{boson,left=0.4}{v8,v7}
\fmf{fermion,right=0.25}{v7,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson,left=1}{v5,v6,v5}
\fmfdot{v3,v4,v7,v8}
\end{fmfgraph}
\end{center}} 
%
% #5
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmfforce{1/2w,0h}{v7}
\fmfforce{1/2w,1h}{v8}
\fmf{boson}{v7,v8}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{fermion,right=0.4}{v4,v8}
\fmf{fermion,right=0.4}{v8,v3}
\fmf{fermion,right=0.4}{v3,v7}
\fmf{fermion,right=0.4}{v7,v4}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmfdot{v7,v8,v3,v4}
\end{fmfgraph}
\end{center}} 
%
% #6
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmfforce{1/2w,1h}{v7}
\fmf{boson,left=0.6}{v2,v7}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson,left=1}{v5,v6,v5}
\fmfdot{v2,v7,v3,v4}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4112b}
%
% #7
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmfforce{1/2w,1h}{v7}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{boson,left=0.6}{v7,v6}
\fmf{boson,right=1}{v2,v1,v2}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmfdot{v6,v7,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #8
%
$1$
\parbox{17mm}{\begin{center}
\begin{fmfgraph}(14,4)
\setval
\fmfforce{2/14w,0h}{v1}
\fmfforce{2/14w,1h}{v2}
\fmfforce{4/14w,1/2h}{v3}
\fmfforce{6/14w,0h}{v4}
\fmfforce{6/14w,1h}{v5}
\fmfforce{10/14w,1/2h}{v6}
\fmfforce{12/14w,0h}{v7}
\fmfforce{12/14w,1h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.5}{v5,v3}
\fmf{fermion,right=0.5}{v3,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v7,v8}
\fmf{plain,right=1}{v8,v7}
\fmf{boson,right=0.5}{v4,v6}
\fmf{boson,left=0.5}{v5,v6}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #9
%
${\displaystyle \frac{1}{2}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,10)
\setval
\fmfforce{0w,2/10h}{v1}
\fmfforce{4/8w,2/10h}{v2}
\fmfforce{8/8w,2/10h}{v3}
\fmfforce{2/8w,4/10h}{v4}
\fmfforce{6/8w,4/10h}{v5}
\fmfforce{4/8w,6/10h}{v6}
\fmfforce{2/8w,8/10h}{v7}
\fmfforce{6/8w,8/10h}{v8}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=0.5}{v2,v4}
\fmf{plain,right=0.5}{v4,v1}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=0.5}{v5,v2}
\fmf{plain,right=0.5}{v3,v5}
\fmf{boson,left=1}{v4,v5}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,left=1}{v8,v7}
\fmfdot{v2,v4,v5,v6}
\end{fmfgraph}
\end{center}}
%
% #10
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{4/8w,1/2h}{v2}
\fmfforce{8/8w,1/2h}{v3}
\fmfforce{6/8w,2/8h}{v4}
\fmfforce{6/8w,6/8h}{v5}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=0.5}{v5,v2}
\fmf{fermion,right=0.5}{v2,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{boson,right=0.7}{v1,v4}
\fmf{boson,left=0.7}{v1,v5}
\fmfdot{v1,v2,v4,v5}
\end{fmfgraph}
\end{center}}
%
% #11
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{4/8w,1/2h}{v2}
\fmfforce{8/8w,1/2h}{v3}
\fmfforce{6/8w,2/8h}{v4}
\fmfforce{6/8w,6/8h}{v5}
\fmfforce{2/8w,2/8h}{v6}
\fmfforce{2/8w,6/8h}{v7}
\fmf{plain,right=1}{v6,v7}
\fmf{fermion,right=1}{v7,v6}
\fmf{fermion,right=0.5}{v5,v2}
\fmf{fermion,right=0.5}{v2,v4}
\fmf{fermion,right=0.5}{v4,v3}
\fmf{fermion,right=0.5}{v3,v5}
\fmf{boson,left=0.3}{v4,v3}
\fmf{boson,right=0.3}{v5,v3}
\fmfdot{v2,v3,v4,v5}
\end{fmfgraph}
\end{center}}
%
% #12
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{4/8w,1/2h}{v2}
\fmfforce{8/8w,1/2h}{v3}
\fmfforce{6/8w,2/8h}{v4}
\fmfforce{6/8w,6/8h}{v5}
\fmfforce{2/8w,2/8h}{v6}
\fmfforce{2/8w,6/8h}{v7}
\fmf{plain,right=1}{v6,v7}
\fmf{fermion,right=1}{v7,v6}
\fmf{fermion,right=0.5}{v5,v2}
\fmf{fermion,right=0.5}{v2,v4}
\fmf{fermion,right=0.5}{v4,v3}
\fmf{fermion,right=0.5}{v3,v5}
\fmf{boson}{v4,v5}
\fmf{boson}{v4,v3}
\fmfdot{v2,v3,v4,v5}
\end{fmfgraph}
\end{center}}
%
% #13
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{4/8w,1/2h}{v2}
\fmfforce{8/8w,1/2h}{v3}
\fmfforce{6/8w,2/8h}{v4}
\fmfforce{6/8w,6/8h}{v5}
\fmfforce{2/8w,2/8h}{v6}
\fmfforce{2/8w,6/8h}{v7}
\fmf{plain,right=1}{v5,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=0.5}{v7,v1}
\fmf{fermion,right=0.5}{v1,v6}
\fmf{fermion,right=0.5}{v6,v2}
\fmf{fermion,right=0.5}{v2,v7}
\fmf{boson}{v6,v7}
\fmf{boson}{v6,v1}
\fmfdot{v2,v1,v6,v7}
\end{fmfgraph}
\end{center}}
%
% #14
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,6)
\setval
\fmfforce{2/8w,0h}{v1}
\fmfforce{2/8w,2/3h}{v2}
\fmfforce{4/8w,1/3h}{v3}
\fmfforce{6/8w,0h}{v4}
\fmfforce{6/8w,2/3h}{v5}
\fmf{boson}{v1,v2}
\fmf{boson,left=1}{v2,v5}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.5}{v3,v2}
\fmf{fermion,right=0.5}{v1,v3}
\fmf{fermion,right=0.5}{v5,v3}
\fmf{fermion,right=1}{v4,v5}
\fmf{plain,right=0.5}{v3,v4}
\fmfdot{v1,v2,v3,v5}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4112c}
%
% #15
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,6)
\setval
\fmfforce{2/8w,0h}{v1}
\fmfforce{2/8w,2/3h}{v2}
\fmfforce{4/8w,1/3h}{v3}
\fmfforce{6/8w,0h}{v4}
\fmfforce{6/8w,2/3h}{v5}
\fmf{boson}{v4,v5}
\fmf{boson,left=1}{v2,v5}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.5}{v3,v2}
\fmf{plain,right=0.5}{v1,v3}
\fmf{fermion,right=0.5}{v5,v3}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=0.5}{v3,v4}
\fmfdot{v4,v2,v3,v5}
\end{fmfgraph}
\end{center}}
%
% #16
%
${\displaystyle \frac{1}{2}}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,0h}{v1}
\fmfforce{1/10w,1h}{v2}
\fmfforce{1/5w,1/2h}{v3}
\fmfforce{2/5w,1/2h}{v4}
\fmfforce{3/5w,1/2h}{v5}
\fmfforce{4/5w,1/2h}{v6}
\fmfforce{9/10w,0h}{v7}
\fmfforce{9/10w,1h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{boson}{v3,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{boson,right=1}{v7,v8,v7}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #17
%
${\displaystyle \frac{1}{2}}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,0h}{v1}
\fmfforce{1/10w,1h}{v2}
\fmfforce{1/5w,1/2h}{v3}
\fmfforce{2/5w,1/2h}{v4}
\fmfforce{3/5w,1/2h}{v5}
\fmfforce{4/5w,1/2h}{v6}
\fmfforce{9/10w,0h}{v7}
\fmfforce{9/10w,1h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{boson}{v4,v5}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{boson,right=1}{v8,v7,v8}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #18
%
$1$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,1h}{v2}
\fmfforce{4/16w,1/2h}{v3}
\fmfforce{8/16w,1/2h}{v4}
\fmfforce{12/16w,1/2h}{v5}
\fmfforce{1w,1/2h}{v6}
\fmf{boson}{v4,v6}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #19
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,12)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1/3h}{v2}
\fmfforce{1/3w,1/6h}{v3}
\fmfforce{2/3w,1/6h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1/3h}{v6}
\fmfforce{1/2w,1/3h}{v7}
\fmfforce{1/3w,5/6h}{v8}
\fmfforce{2/3w,5/6h}{v9}
\fmfforce{1/2w,2/3h}{v10}
\fmf{boson,right=1}{v1,v2,v1}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,left=1}{v5,v6}
\fmf{boson}{v7,v10}
\fmf{fermion,right=1}{v9,v8}
\fmf{plain,right=1}{v8,v9}
\fmfdot{v3,v4,v7,v10}
\end{fmfgraph}
\end{center}} 
%
% #20
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,12)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1/3h}{v2}
\fmfforce{1/3w,1/6h}{v3}
\fmfforce{2/3w,1/6h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1/3h}{v6}
\fmfforce{1/2w,1/3h}{v7}
\fmfforce{1/3w,5/6h}{v8}
\fmfforce{2/3w,5/6h}{v9}
\fmfforce{1/2w,2/3h}{v10}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=1}{v3,v4}
\fmf{boson,left=1}{v5,v6,v5}
\fmf{boson}{v7,v10}
\fmf{fermion,right=1}{v9,v8}
\fmf{plain,right=1}{v8,v9}
\fmfdot{v3,v4,v7,v10}
\end{fmfgraph}
\end{center}} 
\end{fmffile}
\\ &&&&
\begin{fmffile}{gl4112d}
%
% #21
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,12)
\setval
\fmfforce{2/8w,0h}{v1}
\fmfforce{2/8w,1/3h}{v2}
\fmfforce{4/8w,1/6h}{v3}
\fmfforce{6/8w,0h}{v4}
\fmfforce{6/8w,1/3h}{v5}
\fmfforce{6/8w,2/3h}{v6}
\fmfforce{4/8w,5/6h}{v7}
\fmfforce{8/8w,5/6h}{v8}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.5}{v5,v3}
\fmf{fermion,right=0.5}{v3,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{boson}{v4,v6}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v7,v8}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}
\end{center}} 
%
% #22
%
$1$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,12)
\setval
\fmfforce{6/8w,0h}{v1}
\fmfforce{6/8w,1/3h}{v2}
\fmfforce{4/8w,1/6h}{v3}
\fmfforce{2/8w,0h}{v4}
\fmfforce{2/8w,1/3h}{v5}
\fmfforce{2/8w,2/3h}{v6}
\fmfforce{0/8w,5/6h}{v7}
\fmfforce{4/8w,5/6h}{v8}
\fmfforce{0w,1/6h}{v9}
\fmf{plain,left=1}{v1,v2}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,right=0.5}{v3,v5}
\fmf{fermion,right=0.5}{v4,v3}
\fmf{fermion,right=1}{v5,v4}
\fmf{boson}{v4,v6}
\fmf{fermion,right=1}{v8,v7}
\fmf{plain,right=1}{v7,v8}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}
\end{center}} 
%
% #23
%
$1$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,16)
\setval
\fmfforce{1/3w,2/16h}{v1}
\fmfforce{2/3w,4/16h}{v2}
\fmfforce{2/3w,8/16h}{v3}
\fmfforce{2/3w,12/16h}{v4}
\fmfforce{1/3w,14/16h}{v5}
\fmfforce{1w,14/16h}{v6}
\fmfforce{1w,2/16h}{v7}
\fmf{boson}{v4,v3}
\fmf{fermion,right=1}{v1,v7}
\fmf{plain,right=0.5}{v7,v2}
\fmf{fermion,right=0.5}{v2,v1}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=1}{v3,v2}
\fmf{plain,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{boson,left=0.7}{v1,v3}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}\end{center}} 
%
% #24
%
$1$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,6)
\setval
\fmfforce{2/20w,0h}{v1}
\fmfforce{2/20w,2/3h}{v2}
\fmfforce{4/20w,1/3h}{v3}
\fmfforce{8/20w,1/3h}{v4}
\fmfforce{12/20w,1/3h}{v5}
\fmfforce{16/20w,1/3h}{v6}
\fmfforce{18/20w,0h}{v7}
\fmfforce{18/20w,2/3h}{v8}
\fmfforce{10/20w,2/3h}{v9}
\fmfforce{14/20w,2/3h}{v10}
\fmf{boson}{v4,v6}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v7,v8}
\fmf{plain,right=1}{v8,v7}
\fmf{fermion,right=1}{v10,v9}
\fmf{plain,right=1}{v9,v10}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #25
%
${\displaystyle \frac{1}{2}}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(16,10)
\setval
\fmfforce{2/16w,0h}{v1}
\fmfforce{2/16w,4/10h}{v2}
\fmfforce{4/16w,2/10h}{v3}
\fmfforce{8/16w,2/10h}{v4}
\fmfforce{12/16w,2/10h}{v5}
\fmfforce{14/16w,0h}{v6}
\fmfforce{14/16w,4/10h}{v7}
\fmfforce{1/2w,6/10h}{v8}
\fmfforce{6/16w,8/10h}{v9}
\fmfforce{10/16w,8/10h}{v10}
\fmf{boson}{v3,v4}
\fmf{boson}{v4,v5}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,left=1}{v6,v7}
\fmf{fermion,right=1}{v6,v7}
\fmf{fermion,right=1}{v4,v8}
\fmf{fermion,right=1}{v8,v4}
\fmf{plain,right=1}{v9,v10}
\fmf{fermion,right=1}{v10,v9}
\fmfdot{v3,v4,v5,v8}
\end{fmfgraph}\end{center}} 
\end{fmffile}
\\
$4$ & $1$ & $2$ & $0$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl4120a}
%
% #1
%
${\displaystyle \frac{1}{8}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/4w,1/2h}{v2}
\fmfforce{2/4w,1/2h}{v3}
\fmfforce{3/4w,1/2h}{v4}
\fmfforce{4/4w,1/2h}{v5}
\fmf{boson,right=1}{v1,v2,v1}
\fmf{boson,right=1}{v4,v5,v4}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=1}{v3,v2}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmfdot{v2,v3,v4}
\end{fmfgraph}
\end{center}} 
%
% #2
%
${\displaystyle \frac{1}{2}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{1/8w,0h}{v1a}
\fmfforce{1/8w,1h}{v1b}
\fmfforce{1/4w,1/2h}{v2}
\fmfforce{2/4w,1/2h}{v3}
\fmfforce{3/4w,1/2h}{v4}
\fmfforce{4/4w,1/2h}{v5}
\fmfforce{7/8w,0h}{v6}
\fmfforce{7/8w,1h}{v7}
\fmf{fermion,right=1}{v1b,v1a}
\fmf{plain,left=1}{v1b,v1a}
\fmf{plain,right=1}{v7,v6}
\fmf{fermion,right=1}{v6,v7}
\fmf{boson,right=1}{v2,v3,v2}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmfdot{v2,v3,v4}
\end{fmfgraph}
\end{center}} 
%
% #3
%
${\displaystyle \frac{1}{4}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,8)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1/2h}{v2}
\fmfforce{1/3w,1/4h}{v3}
\fmfforce{2/3w,1/4h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1/2h}{v6}
\fmfforce{1/2w,1/2h}{v7}
\fmfforce{1/2w,1h}{v8}
\fmf{boson,right=1}{v1,v2,v1}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,left=1}{v5,v6}
\fmf{boson,right=1}{v7,v8,v7}
\fmfdot{v3,v4,v7}
\end{fmfgraph}
\end{center}} 
%
% #4
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{0w,0.3h}{v1}
\fmfforce{1w,0.3h}{v2}
\fmfforce{1/6w,0.8h}{v3}
\fmfforce{5/6w,0.8h}{v4}
\fmfforce{0.5w,0.6h}{v5}
\fmf{fermion,right=0.4}{v2,v5}
\fmf{fermion,right=0.4}{v5,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{boson,right=0.4}{v1,v2}
\fmf{boson,right=0.4}{v2,v1}
\fmf{fermion,right=1}{v4,v3}
\fmf{plain,right=1}{v3,v4}
\fmfdot{v1,v2,v5}
\end{fmfgraph}\end{center}} 
%
% #5
%
${\displaystyle \frac{1}{4}}$
\parbox{11mm}{\begin{center}
\begin{fmfgraph}(8,8)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/2w,1/2h}{v2}
\fmfforce{1w,1/2h}{v3}
\fmfforce{3/4w,1/2h}{v5}
\fmf{fermion,right=1}{v2,v1,v2}
\fmf{fermion,right=1}{v2,v3,v2}
\fmf{boson,left=1}{v1,v3,v1}
\fmfdot{v1,v2,v3}
\end{fmfgraph}
\end{center}}
\end{fmffile}
\\
$4$ & $2$ & $0$ & $2$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl4202a}
%
% #1
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmf{boson}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v1,v3}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}
\end{center}} 
%
% #2
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmfforce{1/2w,0h}{v7}
\fmfforce{1/2w,1h}{v8}
\fmf{boson}{v7,v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{plain,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v4,v8}
\fmf{fermion,right=0.4}{v8,v3}
\fmf{fermion,right=0.4}{v3,v7}
\fmf{fermion,right=0.4}{v7,v4}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmfdot{v7,v8,v3,v4}
\end{fmfgraph}
\end{center}} 
%
% #3
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmfforce{1/2w,1h}{v7}
\fmf{boson,left=0.6}{v2,v7}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmfdot{v2,v7,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #4
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmfforce{1/2w,1h}{v7}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{boson,left=0.6}{v7,v6}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmfdot{v6,v7,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #5
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,4)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1h}{v2}
\fmfforce{1/3w,1/2h}{v3}
\fmfforce{2/3w,1/2h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1h}{v6}
\fmfforce{1/2w,1h}{v7}
\fmf{fermion,right=0.4}{v6,v4}
\fmf{fermion,right=0.4}{v3,v2}
\fmf{boson,left=0.5}{v2,v6}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{plain,right=1}{v2,v1}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmfdot{v6,v2,v3,v4}
\end{fmfgraph}
\end{center}}
%
% #6
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(14,6)
\setval
\fmfforce{2/14w,1/6h}{v1}
\fmfforce{2/14w,5/6h}{v2}
\fmfforce{4/14w,1/2h}{v3}
\fmfforce{10/14w,1/2h}{v4}
\fmfforce{12/14w,1/6h}{v5}
\fmfforce{12/14w,5/6h}{v6}
\fmfforce{5/14w,0.9h}{v7}
\fmfforce{9/14w,0.9h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=0.32}{v4,v8}
\fmf{fermion,right=0.32}{v8,v7}
\fmf{boson,left=0.4}{v8,v7}
\fmf{fermion,right=0.25}{v7,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{plain,left=1}{v5,v6}
\fmf{fermion,right=1}{v5,v6}
\fmfdot{v3,v4,v7,v8}
\end{fmfgraph}
\end{center}} 
%
% #7
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,4)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{1w,0.5h}{v2}
\fmfforce{1/2w,0.8h}{v3}
\fmfforce{1/2w,0.2h}{v4}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,left=0.2}{v3,v2}
\fmf{fermion,left=0.2}{v1,v3}
\fmf{fermion,left=0.2}{v2,v4}
\fmf{fermion,left=0.2}{v4,v1}
\fmf{boson}{v3,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}\end{center}} 
\end{fmffile}
\no \\
&&&&
\begin{fmffile}{gl4202b}
%
% #8
%
${\displaystyle \frac{1}{4}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,4)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{1w,0.5h}{v2}
\fmfforce{1/2w,1.25h}{v3}
\fmfforce{1/2w,0.2h}{v4}
\fmf{fermion,right=0.4}{v2,v3}
\fmf{fermion,right=0.4}{v3,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,left=0.25}{v4,v1}
\fmf{fermion,left=0.25}{v2,v4}
\fmf{fermion,left=0.4}{v1,v2}
\fmf{boson,left=0.4}{v3,v4}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}\end{center}} 
%
% #9
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,4)
\setval
\fmfforce{0w,0.5h}{v1}
\fmfforce{1w,0.5h}{v2}
\fmfforce{1/4w,1.14h}{v3}
\fmfforce{3/4w,1.14h}{v4}
\fmf{boson,left=0.3}{v4,v3}
\fmf{fermion,right=0.3}{v2,v4}
\fmf{fermion,right=0.3}{v4,v3}
\fmf{fermion,right=0.3}{v3,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,left=0.4}{v1,v2}
\fmf{fermion,left=0.4}{v2,v1}
\fmfdot{v1,v2,v3,v4}
\end{fmfgraph}\end{center}} 
%
% #10
%
$1$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,0h}{v1}
\fmfforce{1/10w,1h}{v2}
\fmfforce{1/5w,1/2h}{v3}
\fmfforce{2/5w,1/2h}{v4}
\fmfforce{3/5w,1/2h}{v5}
\fmfforce{4/5w,1/2h}{v6}
\fmfforce{9/10w,0h}{v7}
\fmfforce{9/10w,1h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{boson}{v3,v4}
\fmf{fermion,right=1}{v4,v5}
\fmf{fermion,right=1}{v5,v4}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{fermion,right=1}{v7,v8}
\fmf{plain,right=1}{v8,v7}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #11
%
${\displaystyle \frac{1}{2}}$
\parbox{23mm}{\begin{center}
\begin{fmfgraph}(20,4)
\setval
\fmfforce{1/10w,0h}{v1}
\fmfforce{1/10w,1h}{v2}
\fmfforce{1/5w,1/2h}{v3}
\fmfforce{2/5w,1/2h}{v4}
\fmfforce{3/5w,1/2h}{v5}
\fmfforce{4/5w,1/2h}{v6}
\fmfforce{9/10w,0h}{v7}
\fmfforce{9/10w,1h}{v8}
\fmf{fermion,right=1}{v2,v1}
\fmf{plain,right=1}{v1,v2}
\fmf{boson}{v4,v5}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v5,v6}
\fmf{fermion,right=1}{v6,v5}
\fmf{fermion,right=1}{v7,v8}
\fmf{plain,right=1}{v8,v7}
\fmfdot{v3,v4,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #12
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,14)
\setval
\fmfforce{0w,3/14h}{v1}
\fmfforce{1w,3/14h}{v2}
\fmfforce{1/6w,12/14h}{v3}
\fmfforce{5/6w,12/14h}{v4}
\fmfforce{0.5w,6/14h}{v5}
\fmfforce{0.5w,10/14h}{v6}
\fmf{fermion,right=0.4}{v2,v5}
\fmf{fermion,right=0.4}{v5,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,left=0.4}{v2,v1}
\fmf{fermion,left=0.4}{v1,v2}
\fmf{fermion,right=1}{v4,v3}
\fmf{plain,right=1}{v3,v4}
\fmf{boson}{v5,v6}
\fmfdot{v1,v2,v5,v6}
\end{fmfgraph}\end{center}} 
%
% #13
%
$1$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,12)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1/3h}{v2}
\fmfforce{1/3w,1/6h}{v3}
\fmfforce{2/3w,1/6h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1/3h}{v6}
\fmfforce{1/2w,1/3h}{v7}
\fmfforce{1/3w,5/6h}{v8}
\fmfforce{2/3w,5/6h}{v9}
\fmfforce{1/2w,2/3h}{v10}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,left=1}{v5,v6}
\fmf{boson}{v7,v10}
\fmf{fermion,right=1}{v9,v8}
\fmf{plain,right=1}{v8,v9}
\fmfdot{v3,v4,v7,v10}
\end{fmfgraph}
\end{center}} 
\end{fmffile}
\\
$4$ & $2$ & $1$ & $0$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl4210a}
%
% #1
%
${\displaystyle \frac{1}{2}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{0w,1/2h}{v1}
\fmfforce{1/4w,1/2h}{v2}
\fmfforce{2/4w,1/2h}{v3}
\fmfforce{3/4w,1/2h}{v4}
\fmfforce{7/8w,0h}{v5}
\fmfforce{7/8w,1h}{v6}
\fmf{boson,right=1}{v1,v2,v1}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=1}{v3,v2}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,left=1}{v5,v6}
\fmfdot{v2,v3,v4}
\end{fmfgraph}
\end{center}} 
%
% #2
%
${\displaystyle \frac{1}{4}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{0w,0.3h}{v1}
\fmfforce{1w,0.3h}{v2}
\fmfforce{1/6w,0.8h}{v3}
\fmfforce{5/6w,0.8h}{v4}
\fmfforce{0.5w,0.6h}{v5}
\fmf{fermion,right=0.4}{v2,v5}
\fmf{fermion,right=0.4}{v5,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,left=0.4}{v1,v2}
\fmf{fermion,left=0.4}{v2,v1}
\fmf{boson,right=1}{v4,v3,v4}
\fmfdot{v1,v2,v5}
\end{fmfgraph}\end{center}} 
%
% #3
%
${\displaystyle \frac{1}{2}}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,8)
\setval
\fmfforce{1/6w,0h}{v1}
\fmfforce{1/6w,1/2h}{v2}
\fmfforce{1/3w,1/4h}{v3}
\fmfforce{2/3w,1/4h}{v4}
\fmfforce{5/6w,0h}{v5}
\fmfforce{5/6w,1/2h}{v6}
\fmfforce{1/2w,1/2h}{v7}
\fmfforce{1/2w,1h}{v8}
\fmf{plain,right=1}{v1,v2}
\fmf{fermion,right=1}{v2,v1}
\fmf{fermion,right=0.4}{v7,v3}
\fmf{fermion,right=0.4}{v4,v7}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v5,v6}
\fmf{plain,left=1}{v5,v6}
\fmf{boson,right=1}{v7,v8,v7}
\fmfdot{v3,v4,v7}
\end{fmfgraph}
\end{center}} 
\end{fmffile}
\\
$4$ & $3$ & $0$ & $0$ &
\hspace{-10pt}
\rule[-10pt]{0pt}{26pt}
\begin{fmffile}{gl4300a}
%
% #1
%
$\frac{1}{6}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,6)
\setval
\fmfforce{0.5w,1h}{v1}
\fmfforce{0.066987w,0.25h}{v2}
\fmfforce{0.93301w,0.25h}{v3}
\fmf{fermion,right=0.5}{v1,v2}
\fmf{fermion,right=0.5}{v2,v3}
\fmf{fermion,right=0.5}{v3,v1}
\fmf{fermion}{v1,v3}
\fmf{fermion}{v3,v2}
\fmf{fermion}{v2,v1}
\fmfdot{v2,v3,v1}
\end{fmfgraph}
\end{center}} 
%
% #2
%
$\frac{1}{24}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,6)
\setval
\fmfforce{0.5w,1h}{v1}
\fmfforce{0.066987w,0.25h}{v2}
\fmfforce{0.93301w,0.25h}{v3}
\fmf{fermion,right=0.5}{v1,v2}
\fmf{fermion,right=0.5}{v2,v3}
\fmf{fermion,right=0.5}{v3,v1}
\fmf{fermion}{v3,v1}
\fmf{fermion}{v2,v3}
\fmf{fermion}{v1,v2}
\fmfdot{v2,v3,v1}
\end{fmfgraph}
\end{center}} 
%
% #3
%
${\displaystyle \frac{1}{2}}$
\parbox{9mm}{\begin{center}
\begin{fmfgraph}(6,10)
\setval
\fmfforce{0w,0.3h}{v1}
\fmfforce{1w,0.3h}{v2}
\fmfforce{1/6w,0.8h}{v3}
\fmfforce{5/6w,0.8h}{v4}
\fmfforce{0.5w,0.6h}{v5}
\fmf{fermion,right=0.4}{v2,v5}
\fmf{fermion,right=0.4}{v5,v1}
\fmf{fermion,right=1}{v1,v2}
\fmf{fermion,left=0.4}{v1,v2}
\fmf{fermion,left=0.4}{v2,v1}
\fmf{fermion,right=1}{v4,v3}
\fmf{plain,right=1}{v3,v4}
\fmfdot{v1,v2,v5}
\end{fmfgraph}\end{center}} 
%
% #4
%
$\frac{1}{3}$
\parbox{15mm}{\begin{center}
\begin{fmfgraph}(12,12)
\setval
\fmfforce{1/2w,1/3h}{v1}
\fmfforce{1/2w,2/3h}{v2}
\fmfforce{4/12w,10/12h}{v3a}
\fmfforce{8/12w,10/12h}{v3b}
\fmfforce{0.355662432w,0.416666666h}{v4}
\fmfforce{0.64433568w,0.416666666h}{v5}
\fmfforce{0.127997882w,0.477709013h}{v6}
\fmfforce{0.294664549w,0.188995765h}{v7}
\fmfforce{0.87200023w,0.477709013h}{v8}
\fmfforce{0.705333563w,0.188995765h}{v9}
\fmf{fermion,right=0.55}{v2,v4}
\fmf{fermion,right=0.55}{v4,v5}
\fmf{fermion,right=0.55}{v5,v2}
\fmf{fermion,right=1}{v3b,v3a}
\fmf{plain,right=1}{v3a,v3b}
\fmf{fermion,right=1}{v6,v7}
\fmf{plain,right=1}{v7,v6}
\fmf{fermion,right=1}{v9,v8}
\fmf{plain,right=1}{v8,v9}
\fmfdot{v2,v4,v5}
\end{fmfgraph}\end{center}} 
%
% #5
% 
${\displaystyle \frac{1}{2}}$
\parbox{19mm}{\begin{center}
\begin{fmfgraph}(16,4)
\setval
\fmfforce{1/8w,1h}{v1a}
\fmfforce{1/8w,0h}{v1b}
\fmfforce{1/4w,0.5h}{v2}
\fmfforce{2/4w,0.5h}{v3}
\fmfforce{3/4w,0.5h}{v4}
\fmfforce{7/8w,1h}{v5a}
\fmfforce{7/8w,0h}{v5b}
\fmf{fermion,right=1}{v1a,v1b}
\fmf{plain,left=1}{v1a,v1b}
\fmf{fermion,right=1}{v3,v2}
\fmf{fermion,right=1}{v2,v3}
\fmf{fermion,right=1}{v4,v3}
\fmf{fermion,right=1}{v3,v4}
\fmf{fermion,right=1}{v5b,v5a}
\fmf{plain,right=1}{v5a,v5b}
\fmfdot{v2,v3,v4}
\end{fmfgraph}\end{center}}
\end{fmffile}
\end{tabular}
